Analysis and Rate Optimization of GFDM-based Cognitive Radios

Generalized frequency division multiplexing (GFDM) is suitable for cognitive radio (CR) networks due to its low out-of-band (OOB) emission and high spectral efficiency. In this paper, we thus consider the use of GFDM to allow an unlicensed secondary user (SU) to access a spectrum hole. However, in an extremely congested spectrum scenario, both active incumbent primary users (PUs) on the left and right channels of the spectrum hole will experience OOB interference. While constraining this interference, we thus investigate the problem of power allocation to the SU transmit subcarriers in order to maximize the overall data rate where the SU receiver is employing Matched filter (MF) and zero-forcing (ZF) structures. The power allocation problem is thus solved as a classic convex optimization problem. Finally, total transmission rate of GFDM is compared with that of orthogonal frequency division multiplexing (OFDM). For instance, when right and left interference temperature should be below 10 dBm, the capacity gain of GFDM over OFDM is 400 %.

==> Joft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.84706,0.16078,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.842in,
height=2.742in,
at={(0.3in,0.2in)},
scale only axis,
ticklabel style = {font=\fontsize{8}{8}\selectfont},
xmin=-20,
xmax=35,
xlabel={$Q_{r}=Q_{l}\text{ (dBm)}$},
ymin=-.1,
ymax=2.2,
ylabel={Capacity(bit/s/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={{font=\fontsize{7}{7}\selectfont},at={(0.083,0.533)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width=1.0pt, mark size=2.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.0294806435727591\\
-15	0.0698738182001524\\
-10	0.150784926881424\\
-5	0.294887735489516\\
0	0.520601616295078\\
5	0.831255211406813\\
10	1.2144369702819\\
15	1.64990450345058\\
20	2.00622188662972\\
25	2.0489828125\\
30	2.05003125\\
35	2.05003125\\
};
\addlegendentry{ZF,Non-uniform}

\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
-20	0.00370084763745652\\
-15	0.0114152539229377\\
-10	0.033753918313878\\
-5	0.0915613539784745\\
0	0.217337181796861\\
5	0.439887616265694\\
10	0.76327384303967\\
15	1.16593766128193\\
20	1.61558268866417\\
25	1.973896875\\
30	2.047703125\\
35	2.047703125\\
};
\addlegendentry{ZF, Uniform}

\addplot [color=blue, line width=1pt, mark size=2pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.046098276792071\\
-15	0.09\\
-10	0.16\\
-5	0.28484481570012\\
0	0.484683746119304\\
5	0.730923479133413\\
10	0.981745456855063\\
15	1.19224061480669\\
20	1.33575558198087\\
25	1.3667375\\
30	1.368\\
35	1.368\\
};
\addlegendentry{MF, Non-uniform}

\addplot [color=mycolor1, line width=1pt, mark size=2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.00385922899812644\\
-15	0.0118749166143163\\
-10	0.0349016365518265\\
-5	0.0935094193924149\\
0	0.21721611807736\\
5	0.424500910292826\\
10	0.696765722882623\\
15	0.97872030568546\\
20	1.21120687013419\\
25	1.3449515625\\
30	1.3679578125\\
35	1.3679578125\\
};
\addlegendentry{MF, Uniform}

\end{axis}

\begin{axis}[%
width=0.865in,
height=0.697in,
at={(2.206in,0.574in)},
ticklabel style = {font=\fontsize{8}{8}\selectfont},
scale only axis,
xmin=-20,
xmax=0,
ymin=0.01,
ymax=0.2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1pt, mark size=2pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.0294806435727591\\
-15	0.0698738182001524\\
-10	0.150784926881424\\
-5	0.294887735489516\\
0	0.520601616295078\\
5	0.831255211406813\\
10	1.2144369702819\\
15	1.64990450345058\\
20	2.00622188662972\\
25	2.0489828125\\
30	2.05003125\\
35	2.05003125\\
};


\addplot [color=mycolor1, line width=1pt, mark size=2pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
-20	0.00370084763745652\\
-15	0.0114152539229377\\
-10	0.033753918313878\\
-5	0.0915613539784745\\
0	0.217337181796861\\
5	0.439887616265694\\
10	0.76327384303967\\
15	1.16593766128193\\
20	1.61558268866417\\
25	1.973896875\\
30	2.047703125\\
35	2.047703125\\
};


\addplot [color=blue, line width=1pt, mark size=2pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.046098276792071\\
-15	0.09\\
-10	0.16\\
-5	0.28484481570012\\
0	0.484683746119304\\
5	0.730923479133413\\
10	0.981745456855063\\
15	1.19224061480669\\
20	1.33575558198087\\
25	1.3667375\\
30	1.368\\
35	1.368\\
};


\addplot [color=mycolor1, line width=1pt, mark size=2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.00385922899812644\\
-15	0.0118749166143163\\
-10	0.0349016365518265\\
-5	0.0935094193924149\\
0	0.21721611807736\\
5	0.424500910292826\\
10	0.696765722882623\\
15	0.97872030568546\\
20	1.21120687013419\\
25	1.3449515625\\
30	1.3679578125\\
35	1.3679578125\\
};


\end{axis}

\begin{axis}[%
width=3.667in,
height=2.99in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw [black] (axis cs:0.215985,0.142667) ellipse [x radius=0.117518, y radius=0.0706667];
\draw[thick,->] (0.335985,0.142667) -- (0.59342,0.208429) ;
\end{axis}
\end{tikzpicture}%

==> MF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.84706,0.16078,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.842in,
height=2.742in,
at={(0.466in,0.384in)},
scale only axis,
ticklabel style = {font=\fontsize{8}{8}\selectfont},
xmin=-20,
xmax=35,
xlabel={$Q_{r}=Q_{l}\text{ (dBm)}$},
ymin=-0.5,
ymax=2.5,
ylabel={Capacity (bit/s/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={{font=\fontsize{7}{7}\selectfont}, at={(0.055,0.585)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width=1.0pt, mark size=2.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.046098276792071\\
-15	0.09\\
-10	0.16\\
-5	0.28484481570012\\
0	0.484683746119304\\
5	0.730923479133413\\
10	0.981745456855063\\
15	1.19224061480669\\
20	1.33575558198087\\
25	1.3667375\\
30	1.368\\
35	1.368\\
};
\addlegendentry{M=5, Non-uniform}

\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
-20	0.00385922899812644\\
-15	0.0118749166143163\\
-10	0.0349016365518265\\
-5	0.0935094193924149\\
0	0.21721611807736\\
5	0.424500910292826\\
10	0.696765722882623\\
15	0.97872030568546\\
20	1.21120687013419\\
25	1.3449515625\\
30	1.3679578125\\
35	1.3679578125\\
};
\addlegendentry{M=5, Uniform}

\addplot [color=blue, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.124376599452283\\
-15	0.22\\
-10	0.320847381048913\\
-5	0.463189579244767\\
0	0.688958737830499\\
5	0.91272369107268\\
10	1.09672137802019\\
15	1.22022503744034\\
20	1.25272772788082\\
25	1.25537065311953\\
30	1.25539284520388\\
35	1.25539284520388\\
};
\addlegendentry{M=15, Non-uniform}

\addplot [color=mycolor1, line width=1pt, mark size=2pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.00891732456982883\\
-15	0.0264866186256345\\
-10	0.0724077274207891\\
-5	0.173240148806455\\
0	0.350143299789671\\
5	0.592546676278139\\
10	0.851819392503698\\
15	1.07088503071549\\
20	1.21078730523794\\
25	1.25425301657297\\
30	1.25526520245071\\
35	1.25526520245071\\
};
\addlegendentry{M=15, Uniform}

\addplot [color=black, line width=1pt, mark size=2pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
-20	0.00661801599591893\\
-15	0.0179025358978844\\
-10	0.0445879392274459\\
-5	0.101240870509954\\
0	0.209014196077422\\
5	0.3903003184673\\
10	0.657739789900975\\
15	1.00675160698421\\
20	1.41997319705638\\
25	1.860728125\\
30	2.0243203125\\
35	2.02925625\\
};
\addlegendentry{OFDM, Non-uniform}

\addplot [color=black, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-20	0.000828516127823575\\
-15	0.00260582439776218\\
-10	0.00810561048215802\\
-5	0.0244605787488394\\
0	0.0688971333046038\\
5	0.172117440482423\\
10	0.367331909409599\\
15	0.666712855717531\\
20	1.05333095809582\\
25	1.4970015625\\
30	1.9090953125\\
35	2.0264625\\
};
\addlegendentry{OFDM, Uniform}

\end{axis}
\end{tikzpicture}%

==> PSD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.84706,0.16078,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.842in,
height=2.742in,
at={(0.477in,0.391in)},
ticklabel style = {font=\fontsize{8}{8}\selectfont},
scale only axis,
xmin=-5,
xmax=5,
xlabel={Freq (MHz)},
ymin=-20,
ymax=60,
ylabel={PSD (dBm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\fontsize{7}{7}\selectfont, at={(0.009,0.693)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, dashed, line width=1pt]
  table[row sep=crcr]{%
-4.8	-0.378299161729121\\
-4.74140625	0.0457266712515718\\
-4.6828125	-7.56018806711655\\
-4.62421875	-2.89068806857259\\
-4.565625	0.656503585086785\\
-4.50703125	-3.26217329279967\\
-4.4484375	-6.97919511354814\\
-4.38984375	0.589584552227883\\
-4.33125	-0.732557757542889\\
-4.27265625	-10.3017924047011\\
-4.2140625	-0.761940638021169\\
-4.15546875	0.503080876848703\\
-4.096875	-5.89376105385057\\
-4.03828125	-3.58194377150119\\
-3.9796875	1.05189899321515\\
-3.92109375	-2.02534376054075\\
-3.8625	-8.01335087299957\\
-3.80390625	0.775425116376539\\
-3.7453125	0.188165539468407\\
-3.68671875	-8.96947240795277\\
-3.628125	-0.887420870568441\\
-3.56953125	1.28728531630156\\
-3.5109375	-3.99077957912517\\
-3.45234375	-4.01547826437876\\
-3.39375	1.77328001304158\\
-3.33515625	-0.523328699390984\\
-3.2765625	-8.5046650391822\\
-3.21796875	1.25208021791295\\
-3.159375	1.43929838377256\\
-3.10078125	-6.65979220854682\\
-3.0421875	-0.678723186679449\\
-2.98359375	2.48094251933382\\
-2.925	-1.79150786786435\\
-2.86640625	-4.1199149004619\\
-2.8078125	2.89333463784049\\
-2.74921875	1.35697846692092\\
-2.690625	-7.86216440794635\\
-2.63203125	2.14186512558263\\
-2.5734375	3.17223648339621\\
-2.51484375	-3.68207600460349\\
-2.45625	0.0270065113625684\\
-2.39765625	4.25493934694238\\
-2.3390625	0.89854944690742\\
-2.28046875	-3.67739004030687\\
-2.221875	4.61533849014373\\
-2.16328125	3.87149022240508\\
-2.1046875	-5.40015570784376\\
-2.04609375	3.75903403208935\\
-1.9875	5.7468074418199\\
-1.92890625	0.125786494539412\\
-1.8703125	1.64963005792324\\
-1.81171875	7.06558480555749\\
-1.753125	4.60777289577328\\
-1.69453125	-1.97531555229894\\
-1.6359375	7.60657452377347\\
-1.57734375	7.82398658157793\\
-1.51875	-0.420429605789948\\
-1.46015625	7.22342894346085\\
-1.4015625	10.5089327011186\\
-1.34296875	6.21768243045811\\
-1.284375	6.14088158336057\\
-1.22578125	13.3341797549837\\
-1.1671875	12.425751361653\\
-1.10859375	5.6322025998432\\
-1.05	18.6637551452812\\
-0.99140625	40.4734412448592\\
-0.96005859375	39.4821080732701\\
-0.94541015625	45.0445496813048\\
-0.93076171875	42.4553496487859\\
-0.91611328125	44.4962582556764\\
-0.90146484375	42.4206676260882\\
-0.88681640625	44.8398583791922\\
-0.87216796875	44.4729154631913\\
-0.85751953125	46.5712452010052\\
-0.84287109375	45.2917681026568\\
-0.82822265625	47.3415885122105\\
-0.81357421875	46.9708083025818\\
-0.79892578125	45.8409099210999\\
-0.78427734375	45.2585102395013\\
-0.76962890625	45.4110445870084\\
-0.75498046875	45.5345587185436\\
-0.74033203125	46.3753665003737\\
-0.72568359375	46.4269744160045\\
-0.71103515625	43.77178721355\\
-0.69638671875	44.4482069054868\\
-0.68173828125	44.6562792968926\\
-0.66708984375	44.8719106569292\\
-0.65244140625	44.4368747804447\\
-0.63779296875	44.4219828300921\\
-0.62314453125	46.8434373408374\\
-0.60849609375	46.5321682393828\\
-0.59384765625	44.7638659922072\\
-0.57919921875	45.0429769673909\\
-0.56455078125	44.947777425184\\
-0.54990234375	45.3645291621976\\
-0.53525390625	43.932327040686\\
-0.52060546875	44.3024826654579\\
-0.50595703125	45.9885504540318\\
-0.49130859375	46.9935661743032\\
-0.47666015625	46.8866949791228\\
-0.46201171875	46.9417952546285\\
-0.44736328125	43.3230992291323\\
-0.43271484375	44.5135998081998\\
-0.41806640625	44.303668309554\\
-0.40341796875	45.176625111461\\
-0.38876953125	44.0516790649715\\
-0.37412109375	47.5238298342295\\
-0.35947265625	44.0677771393549\\
-0.34482421875	46.2753047714821\\
-0.33017578125	44.4491790274944\\
-0.31552734375	46.5932024738149\\
-0.30087890625	44.2900924773143\\
-0.28623046875	45.1357919863789\\
-0.27158203125	44.0398471359003\\
-0.25693359375	47.3081608000911\\
-0.24228515625	45.764748673472\\
-0.22763671875	45.9077846062532\\
-0.21298828125	45.5589787222889\\
-0.19833984375	45.6794130879018\\
-0.18369140625	45.2835072159713\\
-0.16904296875	46.346269685993\\
-0.15439453125	46.0766153942129\\
-0.13974609375	44.9720048699434\\
-0.12509765625	44.7130455011447\\
-0.11044921875	44.6234043935067\\
-0.09580078125	45.0930505854407\\
-0.08115234375	44.7125882737708\\
-0.06650390625	44.8890449408015\\
-0.05185546875	46.7123697736222\\
-0.03720703125	46.7865405929981\\
-0.02255859375	44.3359702319033\\
-0.00791015625	43.9372613794922\\
0.00673828125	44.9826837968514\\
0.02138671875	45.0605359420049\\
0.03603515625	47.1603711935054\\
0.05068359375	47.3760723541613\\
0.06533203125	47.6147709416978\\
0.07998046875	47.0094276474969\\
0.09462890625	45.8387506484361\\
0.10927734375	45.7170697463644\\
0.12392578125	46.0610850010707\\
0.13857421875	46.1244648633967\\
0.15322265625	46.4733537410163\\
0.16787109375	46.5079567993307\\
0.18251953125	43.6523103262418\\
0.19716796875	44.2643694793276\\
0.21181640625	43.9589023084824\\
0.22646484375	45.4814612074828\\
0.24111328125	44.5070212363737\\
0.25576171875	46.982555810583\\
0.27041015625	44.4860494035525\\
0.28505859375	46.7793876892569\\
0.29970703125	44.0999954245651\\
0.31435546875	45.3535170474751\\
0.32900390625	42.6567945061715\\
0.34365234375	45.0891528440265\\
0.35830078125	43.3806344485673\\
0.37294921875	45.363051740404\\
0.38759765625	44.7087219234069\\
0.40224609375	46.0476172270457\\
0.41689453125	45.3672295045003\\
0.43154296875	46.0922236654248\\
0.44619140625	45.6168129653585\\
0.46083984375	47.1638918399095\\
0.47548828125	46.6619149172286\\
0.49013671875	44.3309321182394\\
0.50478515625	44.042810110272\\
0.51943359375	46.0202373963813\\
0.53408203125	45.6464329416968\\
0.54873046875	45.3527054183292\\
0.56337890625	45.2272242228698\\
0.57802734375	46.7505788508942\\
0.59267578125	46.5857593562812\\
0.60732421875	45.242538640961\\
0.62197265625	45.3852023063163\\
0.63662109375	44.9081566432836\\
0.65126953125	45.2975035987504\\
0.66591796875	45.138165992573\\
0.68056640625	44.9876544916656\\
0.69521484375	46.1409314937641\\
0.70986328125	46.8469786904993\\
0.72451171875	44.9109958358892\\
0.73916015625	44.5045437660676\\
0.75380859375	44.6017647939853\\
0.76845703125	44.7103549555005\\
0.78310546875	44.1322277619736\\
0.79775390625	44.1037295465005\\
0.81240234375	44.9478715260102\\
0.82705078125	45.8272438691383\\
0.84169921875	44.6086604303317\\
0.85634765625	46.2833984307702\\
0.87099609375	43.472789752242\\
0.88564453125	45.0818827652159\\
0.90029296875	44.4823562044102\\
0.91494140625	46.5101609130163\\
0.92958984375	43.4656107954548\\
0.94423828125	45.3573612615324\\
0.95888671875	41.7448952002043\\
0.959765625	40.4734412448592\\
1.018359375	18.6637551452812\\
1.076953125	5.6322025998432\\
1.135546875	12.425751361653\\
1.194140625	13.3341797549837\\
1.252734375	6.14088158336057\\
1.311328125	6.21768243045811\\
1.369921875	10.5089327011186\\
1.428515625	7.22342894346085\\
1.487109375	-0.420429605789948\\
1.545703125	7.82398658157793\\
1.604296875	7.60657452377347\\
1.662890625	-1.97531555229894\\
1.721484375	4.60777289577328\\
1.780078125	7.06558480555749\\
1.838671875	1.64963005792324\\
1.897265625	0.125786494539412\\
1.955859375	5.7468074418199\\
2.014453125	3.75903403208935\\
2.073046875	-5.40015570784376\\
2.131640625	3.87149022240508\\
2.190234375	4.61533849014373\\
2.248828125	-3.67739004030687\\
2.307421875	0.89854944690742\\
2.366015625	4.25493934694238\\
2.424609375	0.0270065113625684\\
2.483203125	-3.68207600460349\\
2.541796875	3.17223648339621\\
2.600390625	2.14186512558263\\
2.658984375	-7.86216440794635\\
2.717578125	1.35697846692092\\
2.776171875	2.89333463784049\\
2.834765625	-4.1199149004619\\
2.893359375	-1.79150786786435\\
2.951953125	2.48094251933382\\
3.010546875	-0.678723186679449\\
3.069140625	-6.65979220854682\\
3.127734375	1.43929838377256\\
3.186328125	1.25208021791295\\
3.244921875	-8.5046650391822\\
3.303515625	-0.523328699390984\\
3.362109375	1.77328001304158\\
3.420703125	-4.01547826437876\\
3.479296875	-3.99077957912517\\
3.537890625	1.28728531630156\\
3.596484375	-0.887420870568441\\
3.655078125	-8.96947240795277\\
3.713671875	0.188165539468407\\
3.772265625	0.775425116376539\\
3.830859375	-8.01335087299957\\
3.889453125	-2.02534376054075\\
3.948046875	1.05189899321515\\
4.006640625	-3.58194377150119\\
4.065234375	-5.89376105385057\\
4.123828125	0.503080876848703\\
4.182421875	-0.761940638021169\\
4.241015625	-10.3017924047011\\
4.299609375	-0.732557757542889\\
4.358203125	0.589584552227883\\
4.416796875	-6.97919511354814\\
4.475390625	-3.26217329279967\\
4.533984375	0.656503585086785\\
4.592578125	-2.89068806857259\\
4.651171875	-7.56018806711655\\
4.709765625	0.0457266712515718\\
4.768359375	-0.378299161729121\\
};
\addlegendentry{GFDM-M=15(S)}

\addplot [only marks,color=blue,line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-4.8	-0.0528072013133851\\
-4.74140625	0.994186697767812\\
-4.6828125	-7.1625558864508\\
-4.62421875	-2.10876563961722\\
-4.565625	1.30407636379043\\
-4.50703125	-2.59630181829277\\
-4.4484375	-6.41433254695698\\
-4.38984375	0.750390583327558\\
-4.33125	0.0833919113146067\\
-4.27265625	-10.2989555632641\\
-4.2140625	-0.266519776038578\\
-4.15546875	1.44659949144143\\
-4.096875	-5.33983913323671\\
-4.03828125	-2.79836555875288\\
-3.9796875	1.53514698597428\\
-3.92109375	-1.30853048982978\\
-3.8625	-7.62791317064174\\
-3.80390625	0.968357973876081\\
-3.7453125	1.07753251073924\\
-3.68671875	-8.83173918484913\\
-3.628125	-0.242416517071547\\
-3.56953125	2.16853816462084\\
-3.5109375	-3.32689199291677\\
-3.45234375	-3.30819888169232\\
-3.39375	2.11021236347749\\
-3.33515625	0.245163667262176\\
-3.2765625	-8.30963060299674\\
-3.21796875	1.54979791529788\\
-3.159375	2.38181508815232\\
-3.10078125	-6.30541676310783\\
-3.0421875	0.0536567419457796\\
-2.98359375	3.24581768266723\\
-2.925	-1.05139156461249\\
-2.86640625	-3.548065756405\\
-2.8078125	3.13844748261646\\
-2.74921875	2.18065998216618\\
-2.690625	-7.78755657205578\\
-2.63203125	2.57976367463394\\
-2.5734375	4.12947355416635\\
-2.51484375	-3.1328131857769\\
-2.45625	0.750987406539263\\
-2.39765625	4.86594407704342\\
-2.3390625	1.69264023037045\\
-2.28046875	-3.27380424951662\\
-2.221875	4.84187454359537\\
-2.16328125	4.74694065125383\\
-2.1046875	-5.26866172705971\\
-2.04609375	4.30580326147557\\
-1.9875	6.65526550267078\\
-1.92890625	0.8207101539932\\
-1.8703125	2.23381631583248\\
-1.81171875	7.50579795156784\\
-1.753125	5.43728010728454\\
-1.69453125	-1.74280458171838\\
-1.6359375	7.85357593130249\\
-1.57734375	8.71091897503189\\
-1.51875	-0.126601522276403\\
-1.46015625	7.67993997921671\\
-1.4015625	11.2156931933253\\
-1.34296875	6.96470945161048\\
-1.284375	6.26203007510147\\
-1.22578125	13.5156088294122\\
-1.1671875	13.1901096517693\\
-1.10859375	5.61007820767632\\
-1.05	18.586107586946\\
-0.99140625	40.8455232632537\\
-0.96005859375	39.4828587324267\\
-0.94541015625	45.164428250926\\
-0.93076171875	42.163241671913\\
-0.91611328125	44.1712702863034\\
-0.90146484375	41.8988056417208\\
-0.88681640625	44.963285598477\\
-0.87216796875	44.3274297179931\\
-0.85751953125	46.2329435790045\\
-0.84287109375	45.6933793908285\\
-0.82822265625	47.3799999777348\\
-0.81357421875	46.6663080854238\\
-0.79892578125	45.892013099908\\
-0.78427734375	45.7605583458518\\
-0.76962890625	45.7334730274611\\
-0.75498046875	45.8608988956354\\
-0.74033203125	46.7738361475729\\
-0.72568359375	46.7883867319348\\
-0.71103515625	44.3438100774765\\
-0.69638671875	44.1945533928191\\
-0.68173828125	44.8929619660142\\
-0.66708984375	44.8418698055133\\
-0.65244140625	44.066250462618\\
-0.63779296875	44.3940472022686\\
-0.62314453125	46.8566204808709\\
-0.60849609375	46.8687230019378\\
-0.59384765625	45.190859479563\\
-0.57919921875	45.3056699207457\\
-0.56455078125	44.9386048506075\\
-0.54990234375	45.1101929632719\\
-0.53525390625	44.4311059477767\\
-0.52060546875	44.3086871695473\\
-0.50595703125	46.2919163005516\\
-0.49130859375	46.713299266718\\
-0.47666015625	46.7081982354648\\
-0.46201171875	47.4115697549224\\
-0.44736328125	43.5176381031823\\
-0.43271484375	44.6860879155835\\
-0.41806640625	44.2684946010379\\
-0.40341796875	45.6286468320599\\
-0.38876953125	44.8329133531065\\
-0.37412109375	47.4033793280146\\
-0.35947265625	44.0990117929813\\
-0.34482421875	45.8845907068223\\
-0.33017578125	45.1488487207265\\
-0.31552734375	46.8597231773042\\
-0.30087890625	43.9455869351447\\
-0.28623046875	44.9627631122361\\
-0.27158203125	43.2507966180899\\
-0.25693359375	47.0251168866459\\
-0.24228515625	45.8974441949697\\
-0.22763671875	45.1904137255597\\
-0.21298828125	44.5603295353253\\
-0.19833984375	46.0525847421843\\
-0.18369140625	45.5074334023161\\
-0.16904296875	46.2453052709958\\
-0.15439453125	46.5089379861915\\
-0.13974609375	44.9638183624886\\
-0.12509765625	45.1261756057418\\
-0.11044921875	44.6905971288241\\
-0.09580078125	45.2469942355928\\
-0.08115234375	45.3794792935779\\
-0.06650390625	45.0045029351143\\
-0.05185546875	47.0851762414424\\
-0.03720703125	47.0060187685923\\
-0.02255859375	44.225386529676\\
-0.00791015625	43.9570555769667\\
0.00673828125	44.8542039070135\\
0.02138671875	45.0368896698886\\
0.03603515625	47.5231540015831\\
0.05068359375	47.268015018291\\
0.06533203125	47.0715600569366\\
0.07998046875	46.9865776699261\\
0.09462890625	45.5157692655486\\
0.10927734375	46.1225705845354\\
0.12392578125	45.7379383988568\\
0.13857421875	45.9614889150239\\
0.15322265625	46.640056465364\\
0.16787109375	46.485438727366\\
0.18251953125	43.3484041467692\\
0.19716796875	43.835764570891\\
0.21181640625	44.1083673076083\\
0.22646484375	45.4735488719496\\
0.24111328125	44.4037037166525\\
0.25576171875	47.2371433408036\\
0.27041015625	44.7075643068638\\
0.28505859375	46.7616734541609\\
0.29970703125	43.7796346802247\\
0.31435546875	45.3796860091356\\
0.32900390625	42.6038148815426\\
0.34365234375	44.9921889390185\\
0.35830078125	42.9777393865606\\
0.37294921875	45.5613997412028\\
0.38759765625	45.3511489900417\\
0.40224609375	45.6188395444957\\
0.41689453125	44.9906278121353\\
0.43154296875	46.0636557360404\\
0.44619140625	45.5221626858236\\
0.46083984375	47.2277139047234\\
0.47548828125	47.490008857846\\
0.49013671875	44.4353059335854\\
0.50478515625	44.1595665801427\\
0.51943359375	45.5625421957844\\
0.53408203125	45.7072856044283\\
0.54873046875	44.9941123568803\\
0.56337890625	45.1251343355184\\
0.57802734375	46.8609999434831\\
0.59267578125	46.4483327922114\\
0.60732421875	45.0448230815537\\
0.62197265625	45.0487058481302\\
0.63662109375	44.8026469330007\\
0.65126953125	45.1615889818659\\
0.66591796875	44.98523371294\\
0.68056640625	44.5472673999654\\
0.69521484375	46.5241633569909\\
0.70986328125	45.7833247376047\\
0.72451171875	45.1071174996938\\
0.73916015625	45.2798181829728\\
0.75380859375	44.4107872075694\\
0.76845703125	44.6467583556258\\
0.78310546875	43.2336500413211\\
0.79775390625	44.3039187463169\\
0.81240234375	44.850232157549\\
0.82705078125	46.0152031912383\\
0.84169921875	44.4087799269349\\
0.85634765625	46.6156397662245\\
0.87099609375	43.3837544999994\\
0.88564453125	45.591938105857\\
0.90029296875	43.8456095939732\\
0.91494140625	46.5507626638\\
0.92958984375	44.4512400613347\\
0.94423828125	45.2765933148877\\
0.95888671875	41.5839950512805\\
0.959765625	40.8455232632537\\
1.018359375	18.586107586946\\
1.076953125	5.61007820767632\\
1.135546875	13.1901096517693\\
1.194140625	13.5156088294122\\
1.252734375	6.26203007510147\\
1.311328125	6.96470945161048\\
1.369921875	11.2156931933253\\
1.428515625	7.67993997921671\\
1.487109375	-0.126601522276403\\
1.545703125	8.71091897503189\\
1.604296875	7.85357593130249\\
1.662890625	-1.74280458171838\\
1.721484375	5.43728010728454\\
1.780078125	7.50579795156784\\
1.838671875	2.23381631583248\\
1.897265625	0.8207101539932\\
1.955859375	6.65526550267078\\
2.014453125	4.30580326147557\\
2.073046875	-5.26866172705971\\
2.131640625	4.74694065125383\\
2.190234375	4.84187454359537\\
2.248828125	-3.27380424951662\\
2.307421875	1.69264023037045\\
2.366015625	4.86594407704342\\
2.424609375	0.750987406539263\\
2.483203125	-3.1328131857769\\
2.541796875	4.12947355416635\\
2.600390625	2.57976367463394\\
2.658984375	-7.78755657205578\\
2.717578125	2.18065998216618\\
2.776171875	3.13844748261646\\
2.834765625	-3.548065756405\\
2.893359375	-1.05139156461249\\
2.951953125	3.24581768266723\\
3.010546875	0.0536567419457796\\
3.069140625	-6.30541676310783\\
3.127734375	2.38181508815232\\
3.186328125	1.54979791529788\\
3.244921875	-8.30963060299674\\
3.303515625	0.245163667262176\\
3.362109375	2.11021236347749\\
3.420703125	-3.30819888169232\\
3.479296875	-3.32689199291677\\
3.537890625	2.16853816462084\\
3.596484375	-0.242416517071547\\
3.655078125	-8.83173918484913\\
3.713671875	1.07753251073924\\
3.772265625	0.968357973876081\\
3.830859375	-7.62791317064174\\
3.889453125	-1.30853048982978\\
3.948046875	1.53514698597428\\
4.006640625	-2.79836555875288\\
4.065234375	-5.33983913323671\\
4.123828125	1.44659949144143\\
4.182421875	-0.266519776038578\\
4.241015625	-10.2989555632641\\
4.299609375	0.0833919113146067\\
4.358203125	0.750390583327558\\
4.416796875	-6.41433254695698\\
4.475390625	-2.59630181829277\\
4.533984375	1.30407636379043\\
4.592578125	-2.10876563961722\\
4.651171875	-7.1625558864508\\
4.709765625	0.994186697767812\\
4.768359375	-0.0528072013133851\\
};
\addlegendentry{GFDM-M=15(T)}

\addplot [color=mycolor1, dotted, line width=1pt]
  table[row sep=crcr]{%
-4.8	-3.78711816034757\\
-4.770703125	2.16290760777653\\
-4.74140625	4.90201018216144\\
-4.712109375	6.44760374618074\\
-4.6828125	6.35768502795777\\
-4.653515625	4.26821245025724\\
-4.62421875	0.761462376103054\\
-4.594921875	-6.56774011301854\\
-4.565625	-10.1184681823413\\
-4.536328125	-0.20190636519758\\
-4.50703125	3.92728295805851\\
-4.477734375	5.78408702624835\\
-4.4484375	6.67673436832461\\
-4.419140625	6.36504454262073\\
-4.38984375	2.69070130488394\\
-4.360546875	-1.64087990921113\\
-4.33125	-13.8089638037854\\
-4.301953125	-4.3740241214448\\
-4.27265625	2.01389928615632\\
-4.243359375	4.92608846481061\\
-4.2140625	6.56803036992875\\
-4.184765625	6.56699793310633\\
-4.15546875	4.79828217983383\\
-4.126171875	1.28261241586631\\
-4.096875	-5.53111550244661\\
-4.067578125	-10.9122647691918\\
-4.03828125	-0.296816524931735\\
-4.008984375	4.05377498299591\\
-3.9796875	5.97101781645214\\
-3.950390625	6.96300942859206\\
-3.92109375	6.76665218711324\\
-3.891796875	3.21147256439965\\
-3.8625	-0.871461564187229\\
-3.833203125	-12.2420915385318\\
-3.80390625	-4.71581697030271\\
-3.774609375	2.12911733171709\\
-3.7453125	5.23301021616238\\
-3.716015625	6.94783567618579\\
-3.68671875	7.04849402726003\\
-3.657421875	5.60041676420879\\
-3.628125	2.06816532413675\\
-3.598828125	-4.2639800956419\\
-3.56953125	-11.4921993311147\\
-3.540234375	-0.162546042620427\\
-3.5109375	4.43635774169626\\
-3.481640625	6.4288562847631\\
-3.45234375	7.52868688670218\\
-3.423046875	7.43248424761261\\
-3.39375	4.02794868974805\\
-3.364453125	0.157539372519903\\
-3.33515625	-10.3504566924953\\
-3.305859375	-4.77355284647874\\
-3.2765625	2.54108668876997\\
-3.247265625	5.85507050515226\\
-3.21796875	7.62346867829032\\
-3.188671875	7.83240856622277\\
-3.159375	6.68823284413562\\
-3.130078125	3.14792487533524\\
-3.10078125	-2.72835306407738\\
-3.071484375	-11.7516158299087\\
-3.0421875	0.242300762859639\\
-3.012890625	5.11759112697656\\
-2.98359375	7.20894085824781\\
-2.954296875	8.43361796894186\\
-2.925	8.43055670927305\\
-2.895703125	5.21359511376653\\
-2.86640625	1.51816992790306\\
-2.837109375	-8.1623672454857\\
-2.8078125	-4.46685715569461\\
-2.778515625	3.31859577904192\\
-2.74921875	6.86196863199465\\
-2.719921875	8.67399234556594\\
-2.690625	8.99101318791981\\
-2.661328125	8.12834610420755\\
-2.63203125	4.59945588549899\\
-2.602734375	-0.824079632012335\\
-2.5734375	-11.4778542541038\\
-2.544140625	1.00434927823592\\
-2.51484375	6.18717324430268\\
-2.485546875	8.42282842416292\\
-2.45625	9.78820761816518\\
-2.426953125	9.88353685577812\\
-2.39765625	6.90057436891511\\
-2.368359375	3.35478759320833\\
-2.3390625	-5.56149645773552\\
-2.309765625	-3.65045312800756\\
-2.28046875	4.5939636875287\\
-2.251171875	8.39555664259716\\
-2.221875	10.2613671541744\\
-2.192578125	10.6822863073408\\
-2.16328125	10.0765003333804\\
-2.133984375	6.59346404405353\\
-2.1046875	1.64159825262378\\
-2.075390625	-10.2177883503443\\
-2.04609375	2.33274564712676\\
-2.016796875	7.84083164509223\\
-1.9875	10.3172243579471\\
-1.958203125	11.836069162138\\
-1.92890625	12.058178034838\\
-1.899609375	9.36031202448504\\
-1.8703125	5.97609717317793\\
-1.841015625	-2.2585874711185\\
-1.81171875	-1.97663537764587\\
-1.782421875	6.69035320375601\\
-1.753125	10.8052172696957\\
-1.723828125	12.7870163600074\\
-1.69453125	13.3374361491293\\
-1.665234375	12.9713399700198\\
-1.6359375	9.59506358322835\\
-1.606640625	5.19497739068176\\
-1.57734375	-7.14049477188589\\
-1.548046875	4.88564271435291\\
-1.51875	10.6369340081839\\
-1.489453125	13.6541115392344\\
-1.46015625	15.356208773124\\
-1.430859375	15.828386814082\\
-1.4015625	13.4723970599428\\
-1.372265625	10.4312682562927\\
-1.34296875	2.87906100887302\\
-1.313671875	1.90239238247696\\
-1.284375	10.8693555683849\\
-1.255078125	15.4954578101713\\
-1.22578125	18.001537054641\\
-1.196484375	19.0640003926663\\
-1.1671875	19.0197805861035\\
-1.137890625	16.2662377874344\\
-1.10859375	13.0764181075649\\
-1.079296875	1.81468054033783\\
-1.05	13.7643071203652\\
-1.020703125	19.9063826157635\\
-0.99140625	27.280152554714\\
-0.962109375	42.2876360735682\\
-0.96005859375	40.4366270465336\\
-0.952734375	45.647848153201\\
-0.94541015625	44.9146843538397\\
-0.9380859375	45.2180088156762\\
-0.93076171875	43.8890727839069\\
-0.9234375	43.7253370168786\\
-0.91611328125	44.0835183987835\\
-0.9087890625	44.4018656658787\\
-0.90146484375	43.3112089658703\\
-0.894140625	44.5719120173655\\
-0.88681640625	44.5365805527422\\
-0.8794921875	45.2582101446123\\
-0.87216796875	45.0176616724043\\
-0.86484375	44.9628138344782\\
-0.85751953125	45.8993283642592\\
-0.8501953125	46.9748690445357\\
-0.84287109375	45.2443038788676\\
-0.835546875	46.3034026827211\\
-0.82822265625	47.9211346771067\\
-0.8208984375	47.4781716997033\\
-0.81357421875	45.9415386068467\\
-0.80625	45.1614149570894\\
-0.79892578125	45.8031065982973\\
-0.7916015625	45.9704288107919\\
-0.78427734375	45.2725803360146\\
-0.776953125	44.9621070641288\\
-0.76962890625	45.5992327792658\\
-0.7623046875	45.7388181857403\\
-0.75498046875	45.2213435755723\\
-0.74765625	46.3198332850331\\
-0.74033203125	46.2927231804453\\
-0.7330078125	46.4193345762195\\
-0.72568359375	46.1081540555825\\
-0.718359375	43.9895817699025\\
-0.71103515625	44.1523878974744\\
-0.7037109375	43.6406244488397\\
-0.69638671875	44.2402444390603\\
-0.6890625	43.8429559521892\\
-0.68173828125	44.9732594818642\\
-0.6744140625	44.4047110059973\\
-0.66708984375	44.5999986074325\\
-0.659765625	43.6115448947092\\
-0.65244140625	44.5129058345458\\
-0.6451171875	44.1180684996831\\
-0.63779296875	44.1140858950224\\
-0.63046875	44.8834034612397\\
-0.62314453125	45.8931070778422\\
-0.6158203125	45.7539181782461\\
-0.60849609375	46.742756374899\\
-0.601171875	45.1859330961975\\
-0.59384765625	45.0411891633551\\
-0.5865234375	45.5773843312821\\
-0.57919921875	45.7736645910283\\
-0.571875	44.2618540649975\\
-0.56455078125	45.1634093036623\\
-0.5572265625	45.4303794948454\\
-0.54990234375	45.0149085647799\\
-0.542578125	44.4046189923385\\
-0.53525390625	43.2390535439558\\
-0.5279296875	43.6632059645049\\
-0.52060546875	44.5655826294447\\
-0.51328125	43.2545902972848\\
-0.50595703125	45.5615231880319\\
-0.4986328125	46.291534536381\\
-0.49130859375	46.2923090694566\\
-0.483984375	46.2512997353562\\
-0.47666015625	46.9742489858999\\
-0.4693359375	46.6852004272312\\
-0.46201171875	46.5726751065963\\
-0.4546875	46.7839388683063\\
-0.44736328125	44.0368231367605\\
-0.4400390625	44.2677405248546\\
-0.43271484375	44.7034312451351\\
-0.425390625	42.6356409605871\\
-0.41806640625	43.5980568502805\\
-0.4107421875	46.0506740680545\\
-0.40341796875	46.2942675879942\\
-0.39609375	45.3662911411408\\
-0.38876953125	46.1821487022287\\
-0.3814453125	46.7306978628549\\
-0.37412109375	47.4904389747942\\
-0.366796875	46.9437695038349\\
-0.35947265625	46.094228210596\\
-0.3521484375	46.0899081470038\\
-0.34482421875	46.6343963372481\\
-0.3375	46.6877031240853\\
-0.33017578125	46.0640436946376\\
-0.3228515625	46.5790431692147\\
-0.31552734375	46.9974495765889\\
-0.308203125	46.9890609829619\\
-0.30087890625	45.3221763564486\\
-0.2935546875	45.1902652515647\\
-0.28623046875	45.3342400172819\\
-0.27890625	45.0818370144871\\
-0.27158203125	44.5229479191649\\
-0.2642578125	46.2044956588435\\
-0.25693359375	46.6651530472219\\
-0.249609375	46.5464927096952\\
-0.24228515625	45.6952588554854\\
-0.2349609375	45.093640252613\\
-0.22763671875	45.9780227535804\\
-0.2203125	45.5516472164888\\
-0.21298828125	43.9438507932927\\
-0.2056640625	45.2832910688847\\
-0.19833984375	45.3768793275875\\
-0.191015625	45.6982773481706\\
-0.18369140625	44.5290303766634\\
-0.1763671875	45.5097585968487\\
-0.16904296875	46.5108463833447\\
-0.16171875	46.2237529599104\\
-0.15439453125	45.9347171296137\\
-0.1470703125	44.2106326471885\\
-0.13974609375	45.6769820147166\\
-0.132421875	44.5915587424611\\
-0.12509765625	43.9680194988881\\
-0.1177734375	44.5344170550728\\
-0.11044921875	44.7523948428642\\
-0.103125	45.2762789838398\\
-0.09580078125	44.4903245013326\\
-0.0884765625	43.7603767898996\\
-0.08115234375	44.9842326217729\\
-0.073828125	45.300074841228\\
-0.06650390625	44.5002317388167\\
-0.0591796875	45.8009398482905\\
-0.05185546875	47.0069674610688\\
-0.04453125	46.8246115290672\\
-0.03720703125	47.2876346430118\\
-0.0298828125	44.8159913205631\\
-0.02255859375	43.7394043002752\\
-0.015234375	43.2096773008208\\
-0.00791015625	44.9719807547814\\
-0.0005859375	43.4571065115503\\
0.00673828125	44.8222553222638\\
0.0140625	44.6060663455767\\
0.02138671875	45.2735518802247\\
0.0287109375	44.3003988272105\\
0.03603515625	46.5506893661084\\
0.043359375	47.5003796795078\\
0.05068359375	47.3777687959366\\
0.0580078125	46.2250617707305\\
0.06533203125	46.5374974343725\\
0.07265625	47.1406734048004\\
0.07998046875	46.6169917436834\\
0.0873046875	45.4357842370052\\
0.09462890625	45.7220359359963\\
0.101953125	45.6529418802157\\
0.10927734375	46.5338415804865\\
0.1166015625	44.007581491415\\
0.12392578125	45.0683168801033\\
0.13125	45.7011441368848\\
0.13857421875	46.2112376075864\\
0.1458984375	45.9241111171298\\
0.15322265625	46.0535191789051\\
0.160546875	46.0075946094842\\
0.16787109375	46.8744940991485\\
0.1751953125	45.1091478215247\\
0.18251953125	42.7649787450863\\
0.18984375	44.3658942275509\\
0.19716796875	44.8210293711548\\
0.2044921875	43.7155009602271\\
0.21181640625	44.4373123742572\\
0.219140625	45.6062798875557\\
0.22646484375	46.0430602327376\\
0.2337890625	45.1233389629352\\
0.24111328125	46.1923582914396\\
0.2484375	47.4507727758859\\
0.25576171875	46.6920500129579\\
0.2630859375	46.9592033484322\\
0.27041015625	46.572207696456\\
0.277734375	45.7452839914014\\
0.28505859375	45.9632605707067\\
0.2923828125	47.2813150391159\\
0.29970703125	45.7276550103983\\
0.30703125	45.6166982541537\\
0.31435546875	43.9989384537347\\
0.3216796875	45.4544099915106\\
0.32900390625	44.0235638565661\\
0.336328125	45.6191786083535\\
0.34365234375	44.7955119434388\\
0.3509765625	45.1188311830501\\
0.35830078125	44.0212135818987\\
0.365625	45.8169456332786\\
0.37294921875	45.6618224656016\\
0.3802734375	45.6685573450055\\
0.38759765625	44.7806576868352\\
0.394921875	44.8158851692194\\
0.40224609375	46.1809558569848\\
0.4095703125	46.5324482731057\\
0.41689453125	44.7917985255018\\
0.42421875	45.841922684732\\
0.43154296875	46.1140702632527\\
0.4388671875	46.0607667078159\\
0.44619140625	46.0628674103019\\
0.453515625	45.8762312859304\\
0.46083984375	47.2947991796537\\
0.4681640625	47.1950608227335\\
0.47548828125	46.8514122447716\\
0.4828125	43.0903258685838\\
0.49013671875	44.5663594352656\\
0.4974609375	44.553547476598\\
0.50478515625	42.9692141977644\\
0.512109375	44.0677621179928\\
0.51943359375	45.4004085285132\\
0.5267578125	45.6072503829575\\
0.53408203125	45.1746697598019\\
0.54140625	44.2861410904571\\
0.54873046875	45.2514088896284\\
0.5560546875	44.9801092240058\\
0.56337890625	44.7973005425893\\
0.570703125	45.4308254124897\\
0.57802734375	47.2319338352038\\
0.5853515625	47.4971663840302\\
0.59267578125	46.5629226768205\\
0.6	44.9197215118344\\
0.60732421875	44.5029842004034\\
0.6146484375	45.0142447204252\\
0.62197265625	45.5962989506147\\
0.629296875	43.3781290028527\\
0.63662109375	44.9635321601\\
0.6439453125	43.7813102468746\\
0.65126953125	45.8048779659024\\
0.65859375	43.8391910968488\\
0.66591796875	45.2550111442769\\
0.6732421875	45.3663570598151\\
0.68056640625	45.2163832146869\\
0.687890625	44.725743648331\\
0.69521484375	46.0821812629078\\
0.7025390625	46.1073436629158\\
0.70986328125	46.331610694867\\
0.7171875	45.2946215468039\\
0.72451171875	44.1678646630279\\
0.7318359375	45.2418894009119\\
0.73916015625	44.1560765938198\\
0.746484375	43.6114815177119\\
0.75380859375	44.6631767418916\\
0.7611328125	45.006317747262\\
0.76845703125	44.6613347738461\\
0.77578125	44.6808457681022\\
0.78310546875	43.0787876652594\\
0.7904296875	44.197863503114\\
0.79775390625	43.675400028844\\
0.805078125	44.2481278207661\\
0.81240234375	43.727996894335\\
0.8197265625	45.9675332541143\\
0.82705078125	44.9323119653385\\
0.834375	45.0534975661972\\
0.84169921875	45.4726796799733\\
0.8490234375	46.1528080576549\\
0.85634765625	46.3742341964618\\
0.863671875	46.8211601763815\\
0.87099609375	44.0707108742454\\
0.8783203125	46.0992413036776\\
0.88564453125	45.8850633359209\\
0.89296875	45.7024492146465\\
0.90029296875	46.1406744733883\\
0.9076171875	46.7671911018628\\
0.91494140625	46.5987103684409\\
0.922265625	46.4474652052829\\
0.92958984375	44.3920249530352\\
0.9369140625	45.7651703667063\\
0.94423828125	44.8377918198799\\
0.9515625	45.7540091829707\\
0.95888671875	42.5791208206099\\
0.959765625	42.2876360735682\\
0.9890625	27.280152554714\\
1.018359375	19.9063826157635\\
1.04765625	13.7643071203652\\
1.076953125	1.81468054033783\\
1.10625	13.0764181075649\\
1.135546875	16.2662377874344\\
1.16484375	19.0197805861035\\
1.194140625	19.0640003926663\\
1.2234375	18.001537054641\\
1.252734375	15.4954578101713\\
1.28203125	10.8693555683849\\
1.311328125	1.90239238247696\\
1.340625	2.87906100887302\\
1.369921875	10.4312682562927\\
1.39921875	13.4723970599428\\
1.428515625	15.828386814082\\
1.4578125	15.356208773124\\
1.487109375	13.6541115392344\\
1.51640625	10.6369340081839\\
1.545703125	4.88564271435291\\
1.575	-7.14049477188589\\
1.604296875	5.19497739068176\\
1.63359375	9.59506358322835\\
1.662890625	12.9713399700198\\
1.6921875	13.3374361491293\\
1.721484375	12.7870163600074\\
1.75078125	10.8052172696957\\
1.780078125	6.69035320375601\\
1.809375	-1.97663537764587\\
1.838671875	-2.2585874711185\\
1.86796875	5.97609717317793\\
1.897265625	9.36031202448504\\
1.9265625	12.058178034838\\
1.955859375	11.836069162138\\
1.98515625	10.3172243579471\\
2.014453125	7.84083164509223\\
2.04375	2.33274564712676\\
2.073046875	-10.2177883503443\\
2.10234375	1.64159825262378\\
2.131640625	6.59346404405353\\
2.1609375	10.0765003333804\\
2.190234375	10.6822863073408\\
2.21953125	10.2613671541744\\
2.248828125	8.39555664259716\\
2.278125	4.5939636875287\\
2.307421875	-3.65045312800756\\
2.33671875	-5.56149645773552\\
2.366015625	3.35478759320833\\
2.3953125	6.90057436891511\\
2.424609375	9.88353685577812\\
2.45390625	9.78820761816518\\
2.483203125	8.42282842416292\\
2.5125	6.18717324430268\\
2.541796875	1.00434927823592\\
2.57109375	-11.4778542541038\\
2.600390625	-0.824079632012335\\
2.6296875	4.59945588549899\\
2.658984375	8.12834610420755\\
2.68828125	8.99101318791981\\
2.717578125	8.67399234556594\\
2.746875	6.86196863199465\\
2.776171875	3.31859577904192\\
2.80546875	-4.46685715569461\\
2.834765625	-8.1623672454857\\
2.8640625	1.51816992790306\\
2.893359375	5.21359511376653\\
2.92265625	8.43055670927305\\
2.951953125	8.43361796894186\\
2.98125	7.20894085824781\\
3.010546875	5.11759112697656\\
3.03984375	0.242300762859639\\
3.069140625	-11.7516158299087\\
3.0984375	-2.72835306407738\\
3.127734375	3.14792487533524\\
3.15703125	6.68823284413562\\
3.186328125	7.83240856622277\\
3.215625	7.62346867829032\\
3.244921875	5.85507050515226\\
3.27421875	2.54108668876997\\
3.303515625	-4.77355284647874\\
3.3328125	-10.3504566924953\\
3.362109375	0.157539372519903\\
3.39140625	4.02794868974805\\
3.420703125	7.43248424761261\\
3.45	7.52868688670218\\
3.479296875	6.4288562847631\\
3.50859375	4.43635774169626\\
3.537890625	-0.162546042620427\\
3.5671875	-11.4921993311147\\
3.596484375	-4.2639800956419\\
3.62578125	2.06816532413675\\
3.655078125	5.60041676420879\\
3.684375	7.04849402726003\\
3.713671875	6.94783567618579\\
3.74296875	5.23301021616238\\
3.772265625	2.12911733171709\\
3.8015625	-4.71581697030271\\
3.830859375	-12.2420915385318\\
3.86015625	-0.871461564187229\\
3.889453125	3.21147256439965\\
3.91875	6.76665218711324\\
3.948046875	6.96300942859206\\
3.97734375	5.97101781645214\\
4.006640625	4.05377498299591\\
4.0359375	-0.296816524931735\\
4.065234375	-10.9122647691918\\
4.09453125	-5.53111550244661\\
4.123828125	1.28261241586631\\
4.153125	4.79828217983383\\
4.182421875	6.56699793310633\\
4.21171875	6.56803036992875\\
4.241015625	4.92608846481061\\
4.2703125	2.01389928615632\\
4.299609375	-4.3740241214448\\
4.32890625	-13.8089638037854\\
4.358203125	-1.64087990921113\\
4.3875	2.69070130488394\\
4.416796875	6.36504454262073\\
4.44609375	6.67673436832461\\
4.475390625	5.78408702624835\\
4.5046875	3.92728295805851\\
4.533984375	-0.20190636519758\\
4.56328125	-10.1184681823413\\
4.592578125	-6.56774011301854\\
4.621875	0.761462376103054\\
4.651171875	4.26821245025724\\
4.68046875	6.35768502795777\\
4.709765625	6.44760374618074\\
4.7390625	4.90201018216144\\
4.768359375	2.16290760777653\\
4.79765625	-3.78711816034757\\
};
\addlegendentry{GFDM-M=5(S)}

\addplot [only marks,color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-4.8	-2.4852717593624\\
-4.770703125	2.71337582107103\\
-4.74140625	5.09077981677375\\
-4.712109375	5.75846562018108\\
-4.6828125	6.01663062616628\\
-4.653515625	5.37305495234209\\
-4.62421875	1.34331748067687\\
-4.594921875	-6.47718417202739\\
-4.565625	-8.43638255729194\\
-4.536328125	0.973583931331497\\
-4.50703125	3.93683577592025\\
-4.477734375	6.79013226660739\\
-4.4484375	6.24091392805422\\
-4.419140625	5.13813426658952\\
-4.38984375	3.49489141175048\\
-4.360546875	-1.22893747311955\\
-4.33125	-14.0619779870263\\
-4.301953125	-2.99309958168575\\
-4.27265625	2.7344169508856\\
-4.243359375	5.09706449866068\\
-4.2140625	6.05736022086715\\
-4.184765625	6.24687393637497\\
-4.15546875	5.629746078427\\
-4.126171875	1.81198469780519\\
-4.096875	-5.41929913156626\\
-4.067578125	-9.25333673728201\\
-4.03828125	0.871558248933169\\
-4.008984375	4.05984954742767\\
-3.9796875	6.89775703634764\\
-3.950390625	6.48566878109921\\
-3.92109375	5.5946156970618\\
-3.891796875	4.2330476283509\\
-3.8625	-0.423325370446012\\
-3.833203125	-12.7160604346923\\
-3.80390625	-3.26754413021607\\
-3.774609375	3.01851895423109\\
-3.7453125	5.38432843942449\\
-3.716015625	6.70562984598798\\
-3.68671875	6.70252426956163\\
-3.657421875	6.10414008463747\\
-3.628125	2.53275624656519\\
-3.598828125	-4.15985493382301\\
-3.56953125	-9.90216070687458\\
-3.540234375	1.0088784423018\\
-3.5109375	4.48314280423467\\
-3.481640625	7.22331698462948\\
-3.45234375	6.97660722824697\\
-3.423046875	6.38937797025002\\
-3.39375	5.26710739384619\\
-3.364453125	0.628282582911915\\
-3.33515625	-10.8660732756957\\
-3.305859375	-3.2849943858133\\
-3.2765625	3.58183155408648\\
-3.247265625	5.96977452160436\\
-3.21796875	7.68897372498392\\
-3.188671875	7.43437214678254\\
-3.159375	6.85069142652661\\
-3.130078125	3.55898984893671\\
-3.10078125	-2.64975490058539\\
-3.071484375	-10.2988945316796\\
-3.0421875	1.43600541597376\\
-3.012890625	5.26615697007737\\
-2.98359375	7.84602924582183\\
-2.954296875	7.77720659117254\\
-2.925	7.5533662510054\\
-2.895703125	6.62468757975628\\
-2.86640625	1.98647218422849\\
-2.837109375	-8.61198470128296\\
-2.8078125	-2.97796484172886\\
-2.778515625	4.4840532708142\\
-2.74921875	6.91683556798797\\
-2.719921875	9.03076105402161\\
-2.690625	8.53530089608208\\
-2.661328125	7.97417201406364\\
-2.63203125	4.99741505267557\\
-2.602734375	-0.783516008244362\\
-2.5734375	-10.2866486918188\\
-2.544140625	2.24286501911824\\
-2.51484375	6.51712905110541\\
-2.485546875	8.89408638356961\\
-2.45625	9.0250043453291\\
-2.426953125	9.17127315048129\\
-2.39765625	8.40338953238316\\
-2.368359375	3.76634991818925\\
-2.3390625	-5.91461402660606\\
-2.309765625	-2.2324065747132\\
-2.28046875	5.85395218160768\\
-2.251171875	8.37047185611886\\
-2.221875	10.8372676513554\\
-2.192578125	10.1783493831503\\
-2.16328125	9.67473539953208\\
-2.133984375	7.05838697654495\\
-2.1046875	1.622694665606\\
-2.075390625	-9.48770406727734\\
-2.04609375	3.62232364405006\\
-2.016796875	8.47108692100789\\
-1.9875	10.6136209651579\\
-1.958203125	11.0119747191546\\
-1.92890625	11.4693994778404\\
-1.899609375	10.8552127406128\\
-1.8703125	6.22998716815383\\
-1.841015625	-2.53136770712324\\
-1.81171875	-0.746553580249383\\
-1.782421875	8.02535758297994\\
-1.753125	10.7065143690534\\
-1.723828125	13.4572581912064\\
-1.69453125	12.7917924848754\\
-1.665234375	12.4244213862252\\
-1.6359375	10.2505464659551\\
-1.606640625	5.05112062365008\\
-1.57734375	-7.07721538728772\\
-1.548046875	6.15120309040943\\
-1.51875	11.8331685081737\\
-1.489453125	13.694025705674\\
-1.46015625	14.5997414584881\\
-1.430859375	15.2464598079231\\
-1.4015625	14.8714366382331\\
-1.372265625	10.2702644612442\\
-1.34296875	2.63348429371662\\
-1.313671875	2.62530465310427\\
-1.284375	12.2789435290608\\
-1.255078125	15.4299456662335\\
-1.22578125	18.4990765684136\\
-1.196484375	18.4236292216512\\
-1.1671875	18.4746846425337\\
-1.137890625	17.2013463813214\\
-1.10859375	12.4977197647553\\
-1.079296875	1.20669704882205\\
-1.05	13.8856893770977\\
-1.020703125	22.1927864964569\\
-0.99140625	26.2386468500805\\
-0.962109375	42.5189328126962\\
-0.96005859375	40.8692497584139\\
-0.952734375	44.5518748364992\\
-0.94541015625	45.4085481007871\\
-0.9380859375	45.4670106552733\\
-0.93076171875	44.2889972882358\\
-0.9234375	44.5128817727964\\
-0.91611328125	44.1276405573029\\
-0.9087890625	44.4482127192269\\
-0.90146484375	41.8266230599114\\
-0.894140625	44.6451684156545\\
-0.88681640625	45.7655090020742\\
-0.8794921875	45.4988472895193\\
-0.87216796875	43.8158074011057\\
-0.86484375	45.2702976239023\\
-0.85751953125	45.4644346821422\\
-0.8501953125	46.1709026352819\\
-0.84287109375	45.3322685039814\\
-0.835546875	46.2969171332057\\
-0.82822265625	46.8757043164095\\
-0.8208984375	47.5946992517469\\
-0.81357421875	45.4126022609014\\
-0.80625	45.0747430009583\\
-0.79892578125	45.6396783908826\\
-0.7916015625	45.6438102307535\\
-0.78427734375	44.4730532254755\\
-0.776953125	44.8906728028753\\
-0.76962890625	46.2062141771187\\
-0.7623046875	46.1418890341105\\
-0.75498046875	45.2917627463043\\
-0.74765625	45.7707212224293\\
-0.74033203125	46.4651014403183\\
-0.7330078125	46.4679116604936\\
-0.72568359375	45.6730512914182\\
-0.718359375	43.636347587869\\
-0.71103515625	43.668614537148\\
-0.7037109375	43.5232856485359\\
-0.69638671875	44.4034498773932\\
-0.6890625	44.7983945570742\\
-0.68173828125	45.5590325368938\\
-0.6744140625	45.1335651415\\
-0.66708984375	45.349652192505\\
-0.659765625	43.661874554062\\
-0.65244140625	45.1889945466752\\
-0.6451171875	44.053616385044\\
-0.63779296875	45.3707498013623\\
-0.63046875	45.2623239008612\\
-0.62314453125	46.3054371846611\\
-0.6158203125	46.4360589933026\\
-0.60849609375	47.715075439956\\
-0.601171875	45.5870128936171\\
-0.59384765625	44.5031429684884\\
-0.5865234375	45.2945251757087\\
-0.57919921875	46.054615522879\\
-0.571875	44.7194827985015\\
-0.56455078125	45.0268259409754\\
-0.5572265625	44.1822473856354\\
-0.54990234375	45.6496688720766\\
-0.542578125	44.2400270675686\\
-0.53525390625	43.1367481292107\\
-0.5279296875	44.2688530007246\\
-0.52060546875	43.9442127313165\\
-0.51328125	44.0023436877877\\
-0.50595703125	45.262653663855\\
-0.4986328125	47.060683459284\\
-0.49130859375	46.3882778158224\\
-0.483984375	45.4635568168172\\
-0.47666015625	46.146239013573\\
-0.4693359375	47.019709629454\\
-0.46201171875	46.8665244316948\\
-0.4546875	46.6003432375982\\
-0.44736328125	43.8585948017772\\
-0.4400390625	44.2661925704916\\
-0.43271484375	43.9841031045782\\
-0.425390625	43.255388222863\\
-0.41806640625	44.1346578482962\\
-0.4107421875	46.188748221697\\
-0.40341796875	45.1660720443666\\
-0.39609375	45.492956720284\\
-0.38876953125	45.9503473108672\\
-0.3814453125	48.1449006897309\\
-0.37412109375	46.9459449114208\\
-0.366796875	46.9476125690901\\
-0.35947265625	45.8953362031073\\
-0.3521484375	46.0973286234442\\
-0.34482421875	45.6293084490958\\
-0.3375	45.9081986545383\\
-0.33017578125	45.2978321823868\\
-0.3228515625	46.6583127678132\\
-0.31552734375	46.6895933639498\\
-0.308203125	47.2856789976001\\
-0.30087890625	45.8329961163038\\
-0.2935546875	44.9044328745301\\
-0.28623046875	45.5266309098553\\
-0.27890625	45.0300391187141\\
-0.27158203125	44.3023717347507\\
-0.2642578125	45.977759745492\\
-0.25693359375	47.0207456957179\\
-0.249609375	47.3971382013168\\
-0.24228515625	46.1181694603057\\
-0.2349609375	44.1327975836962\\
-0.22763671875	44.9937772124426\\
-0.2203125	45.5241245127672\\
-0.21298828125	45.0155969271214\\
-0.2056640625	45.0128326988522\\
-0.19833984375	45.4819998384226\\
-0.191015625	45.6746601076831\\
-0.18369140625	44.3649914687654\\
-0.1763671875	44.8526982099022\\
-0.16904296875	46.5217665933943\\
-0.16171875	46.9640612077052\\
-0.15439453125	46.0690291821053\\
-0.1470703125	43.3856054524552\\
-0.13974609375	45.0632611226234\\
-0.132421875	44.2714235769465\\
-0.12509765625	44.0693997097334\\
-0.1177734375	44.650423169452\\
-0.11044921875	45.3058602576245\\
-0.103125	44.5103147231023\\
-0.09580078125	43.9394120268129\\
-0.0884765625	44.4346278027799\\
-0.08115234375	45.7579833482023\\
-0.073828125	44.8021620624861\\
-0.06650390625	45.1701185597344\\
-0.0591796875	45.1709054989953\\
-0.05185546875	46.0873875017903\\
-0.04453125	46.0994359320702\\
-0.03720703125	46.7878604624187\\
-0.0298828125	44.2769841943246\\
-0.02255859375	44.3210938738987\\
-0.015234375	43.9075085618281\\
-0.00791015625	44.7131785361525\\
-0.0005859375	43.1403981779818\\
0.00673828125	44.568874357944\\
0.0140625	45.1549660770616\\
0.02138671875	45.0577834486543\\
0.0287109375	44.7786506394379\\
0.03603515625	46.7880939796471\\
0.043359375	46.8128517853254\\
0.05068359375	47.6459554871565\\
0.0580078125	46.0549728684046\\
0.06533203125	46.93297881746\\
0.07265625	47.7358196001857\\
0.07998046875	46.5615555028841\\
0.0873046875	46.0893547476594\\
0.09462890625	44.3879056573189\\
0.101953125	45.7215619244944\\
0.10927734375	46.2742268725029\\
0.1166015625	44.8613063344139\\
0.12392578125	45.4392315776597\\
0.13125	45.9863100138826\\
0.13857421875	46.6112538592934\\
0.1458984375	45.1980358824787\\
0.15322265625	45.991122519894\\
0.160546875	46.5025667515863\\
0.16787109375	46.708612699258\\
0.1751953125	45.6426956814434\\
0.18251953125	43.841181203794\\
0.18984375	43.5406053225932\\
0.19716796875	44.1104037100992\\
0.2044921875	43.3532070804878\\
0.21181640625	44.3946844346626\\
0.219140625	45.8756717485942\\
0.22646484375	45.5224674892263\\
0.2337890625	45.6466045616769\\
0.24111328125	46.0647371267091\\
0.2484375	47.5562353860902\\
0.25576171875	47.3175521477582\\
0.2630859375	47.2903177838981\\
0.27041015625	45.5107614992577\\
0.277734375	46.0945215196967\\
0.28505859375	46.1526786776798\\
0.2923828125	46.437937283412\\
0.29970703125	45.4702326990995\\
0.30703125	45.2175165594222\\
0.31435546875	44.7084487568549\\
0.3216796875	44.3756177768804\\
0.32900390625	44.1308564428168\\
0.336328125	45.4700411909925\\
0.34365234375	44.2733390954111\\
0.3509765625	45.8074520812344\\
0.35830078125	43.0801643474379\\
0.365625	45.3737645121865\\
0.37294921875	44.3944075833319\\
0.3802734375	45.4823279730764\\
0.38759765625	45.2865481228878\\
0.394921875	44.9122376832513\\
0.40224609375	45.1027132791707\\
0.4095703125	45.4564174870862\\
0.41689453125	44.7411224849573\\
0.42421875	45.2504658555142\\
0.43154296875	46.2715157755684\\
0.4388671875	46.3942421806285\\
0.44619140625	45.5423391415364\\
0.453515625	46.8778788996744\\
0.46083984375	47.2999279419956\\
0.4681640625	46.6911786268669\\
0.47548828125	45.3548293043809\\
0.4828125	43.1539451080592\\
0.49013671875	43.7091297365029\\
0.4974609375	44.8578404531368\\
0.50478515625	43.3220308332655\\
0.512109375	45.1109654268195\\
0.51943359375	46.3862741104041\\
0.5267578125	46.2690605920701\\
0.53408203125	45.428736254266\\
0.54140625	44.2875831250561\\
0.54873046875	44.5908735739802\\
0.5560546875	45.5706092220219\\
0.56337890625	45.3695945841983\\
0.570703125	45.8588766837894\\
0.57802734375	46.9857316431821\\
0.5853515625	46.3842045570162\\
0.59267578125	47.2126739490897\\
0.6	45.481276829505\\
0.60732421875	45.1295795669916\\
0.6146484375	44.7433478332663\\
0.62197265625	44.5968371727528\\
0.629296875	44.6165201581331\\
0.63662109375	45.2094068558413\\
0.6439453125	46.0869578451543\\
0.65126953125	45.4776590922068\\
0.65859375	44.4812495452147\\
0.66591796875	45.2956379890624\\
0.6732421875	45.1706315519635\\
0.68056640625	45.034079807368\\
0.687890625	43.3898732385701\\
0.69521484375	45.6311164192862\\
0.7025390625	45.5001043099623\\
0.70986328125	46.2297747326878\\
0.7171875	45.5858819090679\\
0.72451171875	44.4217193033469\\
0.7318359375	44.980796374978\\
0.73916015625	45.096582943549\\
0.746484375	44.6268539072838\\
0.75380859375	44.0169567377267\\
0.7611328125	44.6085803392408\\
0.76845703125	45.5696310704099\\
0.77578125	44.4853500414381\\
0.78310546875	42.7718634053949\\
0.7904296875	45.0128094141765\\
0.79775390625	44.570470287686\\
0.805078125	44.1425891971374\\
0.81240234375	44.5496826835495\\
0.8197265625	44.7513413495699\\
0.82705078125	45.4582940060855\\
0.834375	45.695372977751\\
0.84169921875	45.3378612918682\\
0.8490234375	47.163659017954\\
0.85634765625	46.8355417085251\\
0.863671875	46.1062356258445\\
0.87099609375	45.4149535215924\\
0.8783203125	45.5103763102147\\
0.88564453125	46.2639939784693\\
0.89296875	45.4213696055315\\
0.90029296875	44.7538428153989\\
0.9076171875	46.6978830145215\\
0.91494140625	46.2521476482988\\
0.922265625	47.4394906582973\\
0.92958984375	45.4602793196907\\
0.9369140625	44.6857385984431\\
0.94423828125	44.7247840382021\\
0.9515625	45.232709318055\\
0.95888671875	43.1411679200048\\
0.959765625	42.5189328126962\\
0.9890625	26.2386468500805\\
1.018359375	22.1927864964569\\
1.04765625	13.8856893770977\\
1.076953125	1.20669704882205\\
1.10625	12.4977197647553\\
1.135546875	17.2013463813214\\
1.16484375	18.4746846425337\\
1.194140625	18.4236292216512\\
1.2234375	18.4990765684136\\
1.252734375	15.4299456662335\\
1.28203125	12.2789435290608\\
1.311328125	2.62530465310427\\
1.340625	2.63348429371662\\
1.369921875	10.2702644612442\\
1.39921875	14.8714366382331\\
1.428515625	15.2464598079231\\
1.4578125	14.5997414584881\\
1.487109375	13.694025705674\\
1.51640625	11.8331685081737\\
1.545703125	6.15120309040943\\
1.575	-7.07721538728772\\
1.604296875	5.05112062365008\\
1.63359375	10.2505464659551\\
1.662890625	12.4244213862252\\
1.6921875	12.7917924848754\\
1.721484375	13.4572581912064\\
1.75078125	10.7065143690534\\
1.780078125	8.02535758297994\\
1.809375	-0.746553580249383\\
1.838671875	-2.53136770712324\\
1.86796875	6.22998716815383\\
1.897265625	10.8552127406128\\
1.9265625	11.4693994778404\\
1.955859375	11.0119747191546\\
1.98515625	10.6136209651579\\
2.014453125	8.47108692100789\\
2.04375	3.62232364405006\\
2.073046875	-9.48770406727734\\
2.10234375	1.622694665606\\
2.131640625	7.05838697654495\\
2.1609375	9.67473539953208\\
2.190234375	10.1783493831503\\
2.21953125	10.8372676513554\\
2.248828125	8.37047185611886\\
2.278125	5.85395218160768\\
2.307421875	-2.2324065747132\\
2.33671875	-5.91461402660606\\
2.366015625	3.76634991818925\\
2.3953125	8.40338953238316\\
2.424609375	9.17127315048129\\
2.45390625	9.0250043453291\\
2.483203125	8.89408638356961\\
2.5125	6.51712905110541\\
2.541796875	2.24286501911824\\
2.57109375	-10.2866486918188\\
2.600390625	-0.783516008244362\\
2.6296875	4.99741505267557\\
2.658984375	7.97417201406364\\
2.68828125	8.53530089608208\\
2.717578125	9.03076105402161\\
2.746875	6.91683556798797\\
2.776171875	4.4840532708142\\
2.80546875	-2.97796484172886\\
2.834765625	-8.61198470128296\\
2.8640625	1.98647218422849\\
2.893359375	6.62468757975628\\
2.92265625	7.5533662510054\\
2.951953125	7.77720659117254\\
2.98125	7.84602924582183\\
3.010546875	5.26615697007737\\
3.03984375	1.43600541597376\\
3.069140625	-10.2988945316796\\
3.0984375	-2.64975490058539\\
3.127734375	3.55898984893671\\
3.15703125	6.85069142652661\\
3.186328125	7.43437214678254\\
3.215625	7.68897372498392\\
3.244921875	5.96977452160436\\
3.27421875	3.58183155408648\\
3.303515625	-3.2849943858133\\
3.3328125	-10.8660732756957\\
3.362109375	0.628282582911915\\
3.39140625	5.26710739384619\\
3.420703125	6.38937797025002\\
3.45	6.97660722824697\\
3.479296875	7.22331698462948\\
3.50859375	4.48314280423467\\
3.537890625	1.0088784423018\\
3.5671875	-9.90216070687458\\
3.596484375	-4.15985493382301\\
3.62578125	2.53275624656519\\
3.655078125	6.10414008463747\\
3.684375	6.70252426956163\\
3.713671875	6.70562984598798\\
3.74296875	5.38432843942449\\
3.772265625	3.01851895423109\\
3.8015625	-3.26754413021607\\
3.830859375	-12.7160604346923\\
3.86015625	-0.423325370446012\\
3.889453125	4.2330476283509\\
3.91875	5.5946156970618\\
3.948046875	6.48566878109921\\
3.97734375	6.89775703634764\\
4.006640625	4.05984954742767\\
4.0359375	0.871558248933169\\
4.065234375	-9.25333673728201\\
4.09453125	-5.41929913156626\\
4.123828125	1.81198469780519\\
4.153125	5.629746078427\\
4.182421875	6.24687393637497\\
4.21171875	6.05736022086715\\
4.241015625	5.09706449866068\\
4.2703125	2.7344169508856\\
4.299609375	-2.99309958168575\\
4.32890625	-14.0619779870263\\
4.358203125	-1.22893747311955\\
4.3875	3.49489141175048\\
4.416796875	5.13813426658952\\
4.44609375	6.24091392805422\\
4.475390625	6.79013226660739\\
4.5046875	3.93683577592025\\
4.533984375	0.973583931331497\\
4.56328125	-8.43638255729194\\
4.592578125	-6.47718417202739\\
4.621875	1.34331748067687\\
4.651171875	5.37305495234209\\
4.68046875	6.01663062616628\\
4.709765625	5.75846562018108\\
4.7390625	5.09077981677375\\
4.768359375	2.71337582107103\\
4.79765625	-2.4852717593624\\
};
\addlegendentry{GFDM-M=5(T)}

\addplot [color=black, dashdotted, line width=1pt]
  table[row sep=crcr]{%
-4.8	1.67281608856472\\
-4.7736328125	-1.82767342559091\\
-4.747265625	6.78788234689112\\
-4.7208984375	12.4527353087479\\
-4.69453125	14.1768821575751\\
-4.6681640625	14.3289264559607\\
-4.641796875	12.6722655531517\\
-4.6154296875	9.64910559742497\\
-4.5890625	3.84598211489276\\
-4.5626953125	-7.65636171792509\\
-4.536328125	7.13792311191077\\
-4.5099609375	12.4468694071882\\
-4.48359375	12.0066718841743\\
-4.4572265625	13.8213441189144\\
-4.430859375	14.6874100635034\\
-4.4044921875	12.4601512979157\\
-4.378125	5.77134265094923\\
-4.3517578125	-16.838862300659\\
-4.325390625	4.38496929382554\\
-4.2990234375	9.53327028832746\\
-4.27265625	13.0918621080576\\
-4.2462890625	12.7641848887942\\
-4.219921875	12.7348267865209\\
-4.1935546875	11.3054534830446\\
-4.1671875	6.11841672387849\\
-4.1408203125	-2.74717380012913\\
-4.114453125	3.02049601677549\\
-4.0880859375	9.3578531533973\\
-4.06171875	11.7614729147453\\
-4.0353515625	13.9253711650813\\
-4.008984375	12.6749314270758\\
-3.9826171875	11.8245001403046\\
-3.95625	8.55027275360322\\
-3.9298828125	2.15903658722043\\
-3.903515625	-2.04809834754045\\
-3.8771484375	8.92945679539064\\
-3.85078125	12.272836599726\\
-3.8244140625	14.6391218605464\\
-3.798046875	15.1556957433203\\
-3.7716796875	13.2230499786673\\
-3.7453125	8.80481276431812\\
-3.7189453125	4.77034127426047\\
-3.692578125	-8.81290564245639\\
-3.6662109375	8.18426189148234\\
-3.63984375	11.9874375518368\\
-3.6134765625	12.3367118374015\\
-3.587109375	14.7682982050914\\
-3.5607421875	16.2196263323448\\
-3.534375	13.523040098432\\
-3.5080078125	7.03728384813208\\
-3.481640625	-13.8173641355277\\
-3.4552734375	5.17877877527324\\
-3.42890625	9.527826398201\\
-3.4025390625	13.8228984070007\\
-3.376171875	13.5685215239275\\
-3.3498046875	13.5325509475756\\
-3.3234375	12.3188915214371\\
-3.2970703125	6.0064756658768\\
-3.270703125	-0.303040580329043\\
-3.2443359375	3.92457868987652\\
-3.21796875	10.0767081606992\\
-3.1916015625	13.6686325647134\\
-3.165234375	15.1060406447783\\
-3.1388671875	13.2147766618481\\
-3.1125	13.7238205851574\\
-3.0861328125	9.76066746191069\\
-3.059765625	3.43582805673923\\
-3.0333984375	-0.831288710562482\\
-3.00703125	11.6090454363157\\
-2.9806640625	12.7437109888002\\
-2.954296875	16.0177020179363\\
-2.9279296875	16.3461131542666\\
-2.9015625	15.3555529553861\\
-2.8751953125	9.25816255521368\\
-2.848828125	6.77490035038279\\
-2.8224609375	-9.73398739242464\\
-2.79609375	10.1182640371728\\
-2.7697265625	12.4311710879476\\
-2.743359375	13.8415363209048\\
-2.7169921875	16.5461115904937\\
-2.690625	18.1240343060033\\
-2.6642578125	15.0089871289862\\
-2.637890625	9.488456757763\\
-2.6115234375	-10.4133826680805\\
-2.58515625	6.97496829432982\\
-2.5587890625	10.5940758700884\\
-2.532421875	16.0055813480604\\
-2.5060546875	15.0625047985617\\
-2.4796875	15.7331224329065\\
-2.4533203125	13.9671681475785\\
-2.426953125	7.57473236451247\\
-2.4005859375	2.54681350847286\\
-2.37421875	5.33064965215384\\
-2.3478515625	11.9657920079639\\
-2.321484375	16.7580467273999\\
-2.2951171875	17.9537623591002\\
-2.26875	15.5053034982139\\
-2.2423828125	16.9185111991336\\
-2.216015625	12.8055541595583\\
-2.1896484375	5.9865961331095\\
-2.16328125	1.70141123023403\\
-2.1369140625	14.8352843845304\\
-2.110546875	15.4888632353014\\
-2.0841796875	18.9492472181072\\
-2.0578125	18.8778663540951\\
-2.0314453125	19.010468110647\\
-2.005078125	12.2689112050974\\
-1.9787109375	10.6965838662237\\
-1.95234375	-9.68867106135374\\
-1.9259765625	12.9473528791023\\
-1.899609375	14.8516786920746\\
-1.8732421875	17.0345923284196\\
-1.846875	19.8332976983671\\
-1.8205078125	21.1973891402817\\
-1.794140625	17.8551819287187\\
-1.7677734375	13.7171695830691\\
-1.74140625	-5.6556424734942\\
-1.7150390625	10.8177549831913\\
-1.688671875	14.5536623111777\\
-1.6623046875	20.5919827422956\\
-1.6359375	19.608903227048\\
-1.6095703125	20.4207138275416\\
-1.583203125	18.0217303697201\\
-1.5568359375	12.9236708886184\\
-1.53046875	7.24088998169318\\
-1.5041015625	8.96993268167598\\
-1.477734375	16.9471041737831\\
-1.4513671875	22.5588353825378\\
-1.425	23.9594386232225\\
-1.3986328125	21.3065353225611\\
-1.372265625	22.9789049212389\\
-1.3458984375	19.6625212167868\\
-1.31953125	12.0502500522625\\
-1.2931640625	7.8146459392792\\
-1.266796875	20.8660053272204\\
-1.2404296875	23.3999030163419\\
-1.2140625	26.6811153804699\\
-1.1876953125	27.4153881332257\\
-1.161328125	26.9363504720409\\
-1.1349609375	22.4340349496027\\
-1.10859375	21.4085132391776\\
-1.0822265625	-2.90229923393477\\
-1.055859375	23.0161781503631\\
-1.0294921875	27.3470639713967\\
-1.003125	35.1697873917689\\
-0.9767578125	42.2762832784486\\
-0.96005859375	38.9096356830065\\
-0.95419921875	45.3925358888463\\
-0.94833984375	44.9400607246407\\
-0.94248046875	44.5330892878709\\
-0.93662109375	42.2914104107424\\
-0.93076171875	45.336235410242\\
-0.92490234375	44.4206493515627\\
-0.91904296875	44.3397419739379\\
-0.91318359375	44.8631116784589\\
-0.90732421875	43.0148371137963\\
-0.90146484375	45.329641062601\\
-0.89560546875	45.5569857671752\\
-0.88974609375	43.8043196008823\\
-0.88388671875	44.6697537685268\\
-0.87802734375	44.1927659830768\\
-0.87216796875	46.466558718696\\
-0.86630859375	46.0829176852422\\
-0.86044921875	46.282798395868\\
-0.85458984375	47.0317441799199\\
-0.84873046875	44.8114462447565\\
-0.84287109375	46.3277551633822\\
-0.83701171875	46.1776945024774\\
-0.83115234375	47.5328093198287\\
-0.82529296875	46.961383329581\\
-0.81943359375	47.6226526968649\\
-0.81357421875	43.7022786328541\\
-0.80771484375	43.4346423703329\\
-0.80185546875	45.9996883562215\\
-0.79599609375	44.8379988460226\\
-0.79013671875	45.3012374162494\\
-0.78427734375	45.4351028432271\\
-0.77841796875	47.5268483410254\\
-0.77255859375	46.9371449617994\\
-0.76669921875	46.1530252381616\\
-0.76083984375	45.4651466164363\\
-0.75498046875	44.6662813885808\\
-0.74912109375	46.8790207343506\\
-0.74326171875	45.7141022988212\\
-0.73740234375	46.7422751559252\\
-0.73154296875	46.8909662746688\\
-0.72568359375	47.06493828102\\
-0.71982421875	46.0288162020531\\
-0.71396484375	44.916529647443\\
-0.70810546875	41.8426595444982\\
-0.70224609375	43.762047238947\\
-0.69638671875	44.8550144589639\\
-0.69052734375	43.8768030297262\\
-0.68466796875	46.7525286277635\\
-0.67880859375	43.9572120869075\\
-0.67294921875	44.812190348982\\
-0.66708984375	45.939260862117\\
-0.66123046875	45.6067111668858\\
-0.65537109375	44.2371744161234\\
-0.64951171875	43.6561035907007\\
-0.64365234375	42.4244967729992\\
-0.63779296875	44.7781344903387\\
-0.63193359375	42.1073866063139\\
-0.62607421875	44.2356549490311\\
-0.62021484375	45.2498710934679\\
-0.61435546875	44.3339652099871\\
-0.60849609375	46.574934464674\\
-0.60263671875	45.0478144914261\\
-0.59677734375	45.6936877045186\\
-0.59091796875	44.5319502149667\\
-0.58505859375	44.9489703587505\\
-0.57919921875	45.6089767940473\\
-0.57333984375	45.9124778340304\\
-0.56748046875	46.1706323219894\\
-0.56162109375	44.7305541169157\\
-0.55576171875	44.6824173942038\\
-0.54990234375	43.6302097900683\\
-0.54404296875	44.2223344821532\\
-0.53818359375	43.0802469842742\\
-0.53232421875	42.1098821755209\\
-0.52646484375	43.7797867884265\\
-0.52060546875	44.0066778527394\\
-0.51474609375	44.5424522664919\\
-0.50888671875	42.1027550236937\\
-0.50302734375	47.5458684709584\\
-0.49716796875	43.0622637854497\\
-0.49130859375	46.842355507594\\
-0.48544921875	45.301751644603\\
-0.47958984375	48.0547390285296\\
-0.47373046875	48.5592449136922\\
-0.46787109375	46.8379125189386\\
-0.46201171875	47.3587012534458\\
-0.45615234375	47.0893541697455\\
-0.45029296875	45.0996829301056\\
-0.44443359375	42.5035237837641\\
-0.43857421875	43.9248795998995\\
-0.43271484375	46.0445226423797\\
-0.42685546875	45.0957341815679\\
-0.42099609375	44.3658308321678\\
-0.41513671875	46.0755360683276\\
-0.40927734375	44.7412752997239\\
-0.40341796875	44.9185738600696\\
-0.39755859375	45.1680987624402\\
-0.39169921875	47.7128281235998\\
-0.38583984375	47.2759475142765\\
-0.37998046875	46.2407160786482\\
-0.37412109375	46.7200085188806\\
-0.36826171875	46.6709652342161\\
-0.36240234375	46.8615110501177\\
-0.35654296875	46.3371694756503\\
-0.35068359375	43.5690180434601\\
-0.34482421875	45.4577922229868\\
-0.33896484375	42.7499603760132\\
-0.33310546875	46.1712644509011\\
-0.32724609375	47.2584431949082\\
-0.32138671875	46.1725200906312\\
-0.31552734375	47.0426406029273\\
-0.30966796875	47.0198503602127\\
-0.30380859375	43.4294722104921\\
-0.29794921875	46.7113632531148\\
-0.29208984375	45.6960718812668\\
-0.28623046875	43.8288532723317\\
-0.28037109375	43.4614539592652\\
-0.27451171875	46.8344928093972\\
-0.26865234375	45.6844594523761\\
-0.26279296875	45.2984665040113\\
-0.25693359375	47.647046740197\\
-0.25107421875	45.3294868038309\\
-0.24521484375	45.9545098367957\\
-0.23935546875	45.5556126025746\\
-0.23349609375	45.9389659059592\\
-0.22763671875	46.925319383099\\
-0.22177734375	45.7401521713215\\
-0.21591796875	44.9469415596936\\
-0.21005859375	48.2158948648437\\
-0.20419921875	43.8877831113732\\
-0.19833984375	45.0766733053648\\
-0.19248046875	43.536394507753\\
-0.18662109375	46.0356601912651\\
-0.18076171875	46.7347758177506\\
-0.17490234375	46.4378288911918\\
-0.16904296875	47.3794798345605\\
-0.16318359375	45.7848744533759\\
-0.15732421875	45.0019463785584\\
-0.15146484375	44.1465748805132\\
-0.14560546875	46.2320061603834\\
-0.13974609375	43.2072079061131\\
-0.13388671875	44.1743458917524\\
-0.12802734375	42.7570669325956\\
-0.12216796875	45.4669716135856\\
-0.11630859375	43.6968140118432\\
-0.11044921875	43.1936048313207\\
-0.10458984375	42.9498656566288\\
-0.09873046875	41.7567858998656\\
-0.09287109375	44.7560946610091\\
-0.08701171875	44.1904802967909\\
-0.08115234375	44.1872173803682\\
-0.07529296875	44.516198185269\\
-0.06943359375	45.6552031250494\\
-0.06357421875	45.3600723233266\\
-0.05771484375	47.8769084946919\\
-0.05185546875	44.3594371913647\\
-0.04599609375	49.5839599740334\\
-0.04013671875	45.7295759876241\\
-0.03427734375	47.3142698658957\\
-0.02841796875	45.5485691957176\\
-0.02255859375	44.6969645436956\\
-0.01669921875	41.6582011374698\\
-0.01083984375	43.2243778491209\\
-0.00498046875	42.0745828072766\\
0.00087890625	44.2496192114801\\
0.00673828125	45.9069339097384\\
0.01259765625	43.7577061091449\\
0.01845703125	45.7454593150396\\
0.02431640625	45.6579271847328\\
0.03017578125	47.3614603709078\\
0.03603515625	46.7651609021005\\
0.04189453125	47.4227794798222\\
0.04775390625	45.4336998604314\\
0.05361328125	48.3291206816144\\
0.05947265625	45.4506109481068\\
0.06533203125	47.4896266765121\\
0.07119140625	43.862219741913\\
0.07705078125	48.3131087267465\\
0.08291015625	46.7908088399668\\
0.08876953125	47.8038468798419\\
0.09462890625	46.5552877939996\\
0.10048828125	43.7224622980257\\
0.10634765625	44.028089130097\\
0.11220703125	45.8560355157605\\
0.11806640625	44.6532207583879\\
0.12392578125	46.0069486062457\\
0.12978515625	44.450475043266\\
0.13564453125	45.2004876796721\\
0.14150390625	45.8251630675951\\
0.14736328125	46.5583635362559\\
0.15322265625	44.8607961607123\\
0.15908203125	44.4026234132399\\
0.16494140625	45.0589547788532\\
0.17080078125	46.3839986171532\\
0.17666015625	47.0311179485751\\
0.18251953125	45.8514257781926\\
0.18837890625	44.4419514642428\\
0.19423828125	43.6244960872446\\
0.20009765625	42.5194690332459\\
0.20595703125	44.1367059133999\\
0.21181640625	45.5460563297722\\
0.21767578125	47.1967128413925\\
0.22353515625	44.3742796729141\\
0.22939453125	46.7064498580933\\
0.23525390625	47.0848741158134\\
0.24111328125	43.8564408334956\\
0.24697265625	48.5860573947512\\
0.25283203125	47.3310767649334\\
0.25869140625	46.735309228336\\
0.26455078125	47.5947048842013\\
0.27041015625	46.1743853276491\\
0.27626953125	46.1209604628347\\
0.28212890625	44.4707201188741\\
0.28798828125	47.8099181790935\\
0.29384765625	47.0778986137211\\
0.29970703125	46.5079510641654\\
0.30556640625	47.6255051828672\\
0.31142578125	43.8307239489118\\
0.31728515625	43.9034920828861\\
0.32314453125	43.732503154173\\
0.32900390625	44.8772459990518\\
0.33486328125	45.7649939992725\\
0.34072265625	42.6530733079528\\
0.34658203125	45.010312391757\\
0.35244140625	45.6461886085568\\
0.35830078125	44.2702591551686\\
0.36416015625	44.8082423868283\\
0.37001953125	43.8679407250869\\
0.37587890625	44.7117657445711\\
0.38173828125	44.8884101176861\\
0.38759765625	45.8212239992856\\
0.39345703125	43.8457208285214\\
0.39931640625	46.4474241062424\\
0.40517578125	46.4884905564213\\
0.41103515625	45.8039957313995\\
0.41689453125	42.4202728357394\\
0.42275390625	46.1573590815417\\
0.42861328125	45.0534892995415\\
0.43447265625	45.9000644871614\\
0.44033203125	44.0157204623345\\
0.44619140625	45.0022636103031\\
0.45205078125	46.1295815050775\\
0.45791015625	47.4300281926212\\
0.46376953125	46.5596555213033\\
0.46962890625	47.4044476932423\\
0.47548828125	44.1090496477248\\
0.48134765625	44.5110627291943\\
0.48720703125	45.4447023052957\\
0.49306640625	42.253588650975\\
0.49892578125	44.8422385883731\\
0.50478515625	43.5590730570766\\
0.51064453125	44.2781289574359\\
0.51650390625	45.1311645885536\\
0.52236328125	45.0530811702499\\
0.52822265625	46.5362631425424\\
0.53408203125	43.6773265064009\\
0.53994140625	44.1224944107353\\
0.54580078125	44.44658603381\\
0.55166015625	43.9305284338093\\
0.55751953125	42.9626502340307\\
0.56337890625	44.5188510791784\\
0.56923828125	45.7741001390536\\
0.57509765625	46.7868438285028\\
0.58095703125	46.0697755558895\\
0.58681640625	45.2759831211838\\
0.59267578125	46.6049581184525\\
0.59853515625	44.7129395879934\\
0.60439453125	45.1773112121867\\
0.61025390625	45.1158841825546\\
0.61611328125	44.9847701892422\\
0.62197265625	44.2210796152457\\
0.62783203125	42.2149777588184\\
0.63369140625	44.5224080785096\\
0.63955078125	44.0057217908912\\
0.64541015625	45.5040153236511\\
0.65126953125	47.1530456651033\\
0.65712890625	43.4773685414434\\
0.66298828125	46.1075435634179\\
0.66884765625	45.7804760895428\\
0.67470703125	44.1838974155823\\
0.68056640625	43.1882948267132\\
0.68642578125	46.5589135859592\\
0.69228515625	44.2012991833196\\
0.69814453125	46.1960774697626\\
0.70400390625	45.3023785500218\\
0.70986328125	45.6246907422973\\
0.71572265625	47.0037956143383\\
0.72158203125	43.3467448309551\\
0.72744140625	43.7993537507696\\
0.73330078125	45.6542796609038\\
0.73916015625	44.9514205223892\\
0.74501953125	42.0427285605748\\
0.75087890625	44.0736557157367\\
0.75673828125	46.0755762773333\\
0.76259765625	43.1969344068562\\
0.76845703125	44.9422386063015\\
0.77431640625	43.0730911825064\\
0.78017578125	41.9380950242195\\
0.78603515625	44.0869901513985\\
0.79189453125	44.4368606772797\\
0.79775390625	43.7347103734512\\
0.80361328125	46.2546754065309\\
0.80947265625	44.0428458806013\\
0.81533203125	42.2989125517879\\
0.82119140625	40.0872248888261\\
0.82705078125	43.8789488011669\\
0.83291015625	45.7639581810378\\
0.83876953125	47.161103030867\\
0.84462890625	46.3755664501837\\
0.85048828125	46.048252860301\\
0.85634765625	47.9347433281682\\
0.86220703125	46.9436014833817\\
0.86806640625	47.4310432333343\\
0.87392578125	45.0983091734515\\
0.87978515625	46.1344196074824\\
0.88564453125	47.1181492629829\\
0.89150390625	45.1613020139886\\
0.89736328125	45.1604845254666\\
0.90322265625	45.7794549114036\\
0.90908203125	46.6493831448793\\
0.91494140625	45.0401244442872\\
0.92080078125	46.6920362531861\\
0.92666015625	46.3545927645406\\
0.93251953125	45.0411321488208\\
0.93837890625	43.7661121088017\\
0.94423828125	46.4045500343199\\
0.95009765625	43.9808374639788\\
0.95595703125	44.0588627003997\\
0.959765625	42.2762832784486\\
0.9861328125	35.1697873917689\\
1.0125	27.3470639713967\\
1.0388671875	23.0161781503631\\
1.065234375	-2.90229923393477\\
1.0916015625	21.4085132391776\\
1.11796875	22.4340349496027\\
1.1443359375	26.9363504720409\\
1.170703125	27.4153881332257\\
1.1970703125	26.6811153804699\\
1.2234375	23.3999030163419\\
1.2498046875	20.8660053272204\\
1.276171875	7.8146459392792\\
1.3025390625	12.0502500522625\\
1.32890625	19.6625212167868\\
1.3552734375	22.9789049212389\\
1.381640625	21.3065353225611\\
1.4080078125	23.9594386232225\\
1.434375	22.5588353825378\\
1.4607421875	16.9471041737831\\
1.487109375	8.96993268167598\\
1.5134765625	7.24088998169318\\
1.53984375	12.9236708886184\\
1.5662109375	18.0217303697201\\
1.592578125	20.4207138275416\\
1.6189453125	19.608903227048\\
1.6453125	20.5919827422956\\
1.6716796875	14.5536623111777\\
1.698046875	10.8177549831913\\
1.7244140625	-5.6556424734942\\
1.75078125	13.7171695830691\\
1.7771484375	17.8551819287187\\
1.803515625	21.1973891402817\\
1.8298828125	19.8332976983671\\
1.85625	17.0345923284196\\
1.8826171875	14.8516786920746\\
1.908984375	12.9473528791023\\
1.9353515625	-9.68867106135374\\
1.96171875	10.6965838662237\\
1.9880859375	12.2689112050974\\
2.014453125	19.010468110647\\
2.0408203125	18.8778663540951\\
2.0671875	18.9492472181072\\
2.0935546875	15.4888632353014\\
2.119921875	14.8352843845304\\
2.1462890625	1.70141123023403\\
2.17265625	5.9865961331095\\
2.1990234375	12.8055541595583\\
2.225390625	16.9185111991336\\
2.2517578125	15.5053034982139\\
2.278125	17.9537623591002\\
2.3044921875	16.7580467273999\\
2.330859375	11.9657920079639\\
2.3572265625	5.33064965215384\\
2.38359375	2.54681350847286\\
2.4099609375	7.57473236451247\\
2.436328125	13.9671681475785\\
2.4626953125	15.7331224329065\\
2.4890625	15.0625047985617\\
2.5154296875	16.0055813480604\\
2.541796875	10.5940758700884\\
2.5681640625	6.97496829432982\\
2.59453125	-10.4133826680805\\
2.6208984375	9.488456757763\\
2.647265625	15.0089871289862\\
2.6736328125	18.1240343060033\\
2.7	16.5461115904937\\
2.7263671875	13.8415363209048\\
2.752734375	12.4311710879476\\
2.7791015625	10.1182640371728\\
2.80546875	-9.73398739242464\\
2.8318359375	6.77490035038279\\
2.858203125	9.25816255521368\\
2.8845703125	15.3555529553861\\
2.9109375	16.3461131542666\\
2.9373046875	16.0177020179363\\
2.963671875	12.7437109888002\\
2.9900390625	11.6090454363157\\
3.01640625	-0.831288710562482\\
3.0427734375	3.43582805673923\\
3.069140625	9.76066746191069\\
3.0955078125	13.7238205851574\\
3.121875	13.2147766618481\\
3.1482421875	15.1060406447783\\
3.174609375	13.6686325647134\\
3.2009765625	10.0767081606992\\
3.22734375	3.92457868987652\\
3.2537109375	-0.303040580329043\\
3.280078125	6.0064756658768\\
3.3064453125	12.3188915214371\\
3.3328125	13.5325509475756\\
3.3591796875	13.5685215239275\\
3.385546875	13.8228984070007\\
3.4119140625	9.527826398201\\
3.43828125	5.17877877527324\\
3.4646484375	-13.8173641355277\\
3.491015625	7.03728384813208\\
3.5173828125	13.523040098432\\
3.54375	16.2196263323448\\
3.5701171875	14.7682982050914\\
3.596484375	12.3367118374015\\
3.6228515625	11.9874375518368\\
3.64921875	8.18426189148234\\
3.6755859375	-8.81290564245639\\
3.701953125	4.77034127426047\\
3.7283203125	8.80481276431812\\
3.7546875	13.2230499786673\\
3.7810546875	15.1556957433203\\
3.807421875	14.6391218605464\\
3.8337890625	12.272836599726\\
3.86015625	8.92945679539064\\
3.8865234375	-2.04809834754045\\
3.912890625	2.15903658722043\\
3.9392578125	8.55027275360322\\
3.965625	11.8245001403046\\
3.9919921875	12.6749314270758\\
4.018359375	13.9253711650813\\
4.0447265625	11.7614729147453\\
4.07109375	9.3578531533973\\
4.0974609375	3.02049601677549\\
4.123828125	-2.74717380012913\\
4.1501953125	6.11841672387849\\
4.1765625	11.3054534830446\\
4.2029296875	12.7348267865209\\
4.229296875	12.7641848887942\\
4.2556640625	13.0918621080576\\
4.28203125	9.53327028832746\\
4.3083984375	4.38496929382554\\
4.334765625	-16.838862300659\\
4.3611328125	5.77134265094923\\
4.3875	12.4601512979157\\
4.4138671875	14.6874100635034\\
4.440234375	13.8213441189144\\
4.4666015625	12.0066718841743\\
4.49296875	12.4468694071882\\
4.5193359375	7.13792311191077\\
4.545703125	-7.65636171792509\\
4.5720703125	3.84598211489276\\
4.5984375	9.64910559742497\\
4.6248046875	12.6722655531517\\
4.651171875	14.3289264559607\\
4.6775390625	14.1768821575751\\
4.70390625	12.4527353087479\\
4.7302734375	6.78788234689112\\
4.756640625	-1.82767342559091\\
4.7830078125	1.67281608856472\\
};
\addlegendentry{OFDM}

\end{axis}

\begin{axis}[%
width=0.821in,
height=0.783in,
at={(2.433in,2.093in)},
ticklabel style = {font=\fontsize{8}{8}\selectfont},
scale only axis,
xmin=2,
xmax=2.8,
ymin=-4,
ymax=20,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-4.8	-0.378299161729121\\
-4.74140625	0.0457266712515718\\
-4.6828125	-7.56018806711655\\
-4.62421875	-2.89068806857259\\
-4.565625	0.656503585086785\\
-4.50703125	-3.26217329279967\\
-4.4484375	-6.97919511354814\\
-4.38984375	0.589584552227883\\
-4.33125	-0.732557757542889\\
-4.27265625	-10.3017924047011\\
-4.2140625	-0.761940638021169\\
-4.15546875	0.503080876848703\\
-4.096875	-5.89376105385057\\
-4.03828125	-3.58194377150119\\
-3.9796875	1.05189899321515\\
-3.92109375	-2.02534376054075\\
-3.8625	-8.01335087299957\\
-3.80390625	0.775425116376539\\
-3.7453125	0.188165539468407\\
-3.68671875	-8.96947240795277\\
-3.628125	-0.887420870568441\\
-3.56953125	1.28728531630156\\
-3.5109375	-3.99077957912517\\
-3.45234375	-4.01547826437876\\
-3.39375	1.77328001304158\\
-3.33515625	-0.523328699390984\\
-3.2765625	-8.5046650391822\\
-3.21796875	1.25208021791295\\
-3.159375	1.43929838377256\\
-3.10078125	-6.65979220854682\\
-3.0421875	-0.678723186679449\\
-2.98359375	2.48094251933382\\
-2.925	-1.79150786786435\\
-2.86640625	-4.1199149004619\\
-2.8078125	2.89333463784049\\
-2.74921875	1.35697846692092\\
-2.690625	-7.86216440794635\\
-2.63203125	2.14186512558263\\
-2.5734375	3.17223648339621\\
-2.51484375	-3.68207600460349\\
-2.45625	0.0270065113625684\\
-2.39765625	4.25493934694238\\
-2.3390625	0.89854944690742\\
-2.28046875	-3.67739004030687\\
-2.221875	4.61533849014373\\
-2.16328125	3.87149022240508\\
-2.1046875	-5.40015570784376\\
-2.04609375	3.75903403208935\\
-1.9875	5.7468074418199\\
-1.92890625	0.125786494539412\\
-1.8703125	1.64963005792324\\
-1.81171875	7.06558480555749\\
-1.753125	4.60777289577328\\
-1.69453125	-1.97531555229894\\
-1.6359375	7.60657452377347\\
-1.57734375	7.82398658157793\\
-1.51875	-0.420429605789948\\
-1.46015625	7.22342894346085\\
-1.4015625	10.5089327011186\\
-1.34296875	6.21768243045811\\
-1.284375	6.14088158336057\\
-1.22578125	13.3341797549837\\
-1.1671875	12.425751361653\\
-1.10859375	5.6322025998432\\
-1.05	18.6637551452812\\
-0.99140625	40.4734412448592\\
-0.96005859375	39.4821080732701\\
-0.94541015625	45.0445496813048\\
-0.93076171875	42.4553496487859\\
-0.91611328125	44.4962582556764\\
-0.90146484375	42.4206676260882\\
-0.88681640625	44.8398583791922\\
-0.87216796875	44.4729154631913\\
-0.85751953125	46.5712452010052\\
-0.84287109375	45.2917681026568\\
-0.82822265625	47.3415885122105\\
-0.81357421875	46.9708083025818\\
-0.79892578125	45.8409099210999\\
-0.78427734375	45.2585102395013\\
-0.76962890625	45.4110445870084\\
-0.75498046875	45.5345587185436\\
-0.74033203125	46.3753665003737\\
-0.72568359375	46.4269744160045\\
-0.71103515625	43.77178721355\\
-0.69638671875	44.4482069054868\\
-0.68173828125	44.6562792968926\\
-0.66708984375	44.8719106569292\\
-0.65244140625	44.4368747804447\\
-0.63779296875	44.4219828300921\\
-0.62314453125	46.8434373408374\\
-0.60849609375	46.5321682393828\\
-0.59384765625	44.7638659922072\\
-0.57919921875	45.0429769673909\\
-0.56455078125	44.947777425184\\
-0.54990234375	45.3645291621976\\
-0.53525390625	43.932327040686\\
-0.52060546875	44.3024826654579\\
-0.50595703125	45.9885504540318\\
-0.49130859375	46.9935661743032\\
-0.47666015625	46.8866949791228\\
-0.46201171875	46.9417952546285\\
-0.44736328125	43.3230992291323\\
-0.43271484375	44.5135998081998\\
-0.41806640625	44.303668309554\\
-0.40341796875	45.176625111461\\
-0.38876953125	44.0516790649715\\
-0.37412109375	47.5238298342295\\
-0.35947265625	44.0677771393549\\
-0.34482421875	46.2753047714821\\
-0.33017578125	44.4491790274944\\
-0.31552734375	46.5932024738149\\
-0.30087890625	44.2900924773143\\
-0.28623046875	45.1357919863789\\
-0.27158203125	44.0398471359003\\
-0.25693359375	47.3081608000911\\
-0.24228515625	45.764748673472\\
-0.22763671875	45.9077846062532\\
-0.21298828125	45.5589787222889\\
-0.19833984375	45.6794130879018\\
-0.18369140625	45.2835072159713\\
-0.16904296875	46.346269685993\\
-0.15439453125	46.0766153942129\\
-0.13974609375	44.9720048699434\\
-0.12509765625	44.7130455011447\\
-0.11044921875	44.6234043935067\\
-0.09580078125	45.0930505854407\\
-0.08115234375	44.7125882737708\\
-0.06650390625	44.8890449408015\\
-0.05185546875	46.7123697736222\\
-0.03720703125	46.7865405929981\\
-0.02255859375	44.3359702319033\\
-0.00791015625	43.9372613794922\\
0.00673828125	44.9826837968514\\
0.02138671875	45.0605359420049\\
0.03603515625	47.1603711935054\\
0.05068359375	47.3760723541613\\
0.06533203125	47.6147709416978\\
0.07998046875	47.0094276474969\\
0.09462890625	45.8387506484361\\
0.10927734375	45.7170697463644\\
0.12392578125	46.0610850010707\\
0.13857421875	46.1244648633967\\
0.15322265625	46.4733537410163\\
0.16787109375	46.5079567993307\\
0.18251953125	43.6523103262418\\
0.19716796875	44.2643694793276\\
0.21181640625	43.9589023084824\\
0.22646484375	45.4814612074828\\
0.24111328125	44.5070212363737\\
0.25576171875	46.982555810583\\
0.27041015625	44.4860494035525\\
0.28505859375	46.7793876892569\\
0.29970703125	44.0999954245651\\
0.31435546875	45.3535170474751\\
0.32900390625	42.6567945061715\\
0.34365234375	45.0891528440265\\
0.35830078125	43.3806344485673\\
0.37294921875	45.363051740404\\
0.38759765625	44.7087219234069\\
0.40224609375	46.0476172270457\\
0.41689453125	45.3672295045003\\
0.43154296875	46.0922236654248\\
0.44619140625	45.6168129653585\\
0.46083984375	47.1638918399095\\
0.47548828125	46.6619149172286\\
0.49013671875	44.3309321182394\\
0.50478515625	44.042810110272\\
0.51943359375	46.0202373963813\\
0.53408203125	45.6464329416968\\
0.54873046875	45.3527054183292\\
0.56337890625	45.2272242228698\\
0.57802734375	46.7505788508942\\
0.59267578125	46.5857593562812\\
0.60732421875	45.242538640961\\
0.62197265625	45.3852023063163\\
0.63662109375	44.9081566432836\\
0.65126953125	45.2975035987504\\
0.66591796875	45.138165992573\\
0.68056640625	44.9876544916656\\
0.69521484375	46.1409314937641\\
0.70986328125	46.8469786904993\\
0.72451171875	44.9109958358892\\
0.73916015625	44.5045437660676\\
0.75380859375	44.6017647939853\\
0.76845703125	44.7103549555005\\
0.78310546875	44.1322277619736\\
0.79775390625	44.1037295465005\\
0.81240234375	44.9478715260102\\
0.82705078125	45.8272438691383\\
0.84169921875	44.6086604303317\\
0.85634765625	46.2833984307702\\
0.87099609375	43.472789752242\\
0.88564453125	45.0818827652159\\
0.90029296875	44.4823562044102\\
0.91494140625	46.5101609130163\\
0.92958984375	43.4656107954548\\
0.94423828125	45.3573612615324\\
0.95888671875	41.7448952002043\\
0.959765625	40.4734412448592\\
1.018359375	18.6637551452812\\
1.076953125	5.6322025998432\\
1.135546875	12.425751361653\\
1.194140625	13.3341797549837\\
1.252734375	6.14088158336057\\
1.311328125	6.21768243045811\\
1.369921875	10.5089327011186\\
1.428515625	7.22342894346085\\
1.487109375	-0.420429605789948\\
1.545703125	7.82398658157793\\
1.604296875	7.60657452377347\\
1.662890625	-1.97531555229894\\
1.721484375	4.60777289577328\\
1.780078125	7.06558480555749\\
1.838671875	1.64963005792324\\
1.897265625	0.125786494539412\\
1.955859375	5.7468074418199\\
2.014453125	3.75903403208935\\
2.073046875	-5.40015570784376\\
2.131640625	3.87149022240508\\
2.190234375	4.61533849014373\\
2.248828125	-3.67739004030687\\
2.307421875	0.89854944690742\\
2.366015625	4.25493934694238\\
2.424609375	0.0270065113625684\\
2.483203125	-3.68207600460349\\
2.541796875	3.17223648339621\\
2.600390625	2.14186512558263\\
2.658984375	-7.86216440794635\\
2.717578125	1.35697846692092\\
2.776171875	2.89333463784049\\
2.834765625	-4.1199149004619\\
2.893359375	-1.79150786786435\\
2.951953125	2.48094251933382\\
3.010546875	-0.678723186679449\\
3.069140625	-6.65979220854682\\
3.127734375	1.43929838377256\\
3.186328125	1.25208021791295\\
3.244921875	-8.5046650391822\\
3.303515625	-0.523328699390984\\
3.362109375	1.77328001304158\\
3.420703125	-4.01547826437876\\
3.479296875	-3.99077957912517\\
3.537890625	1.28728531630156\\
3.596484375	-0.887420870568441\\
3.655078125	-8.96947240795277\\
3.713671875	0.188165539468407\\
3.772265625	0.775425116376539\\
3.830859375	-8.01335087299957\\
3.889453125	-2.02534376054075\\
3.948046875	1.05189899321515\\
4.006640625	-3.58194377150119\\
4.065234375	-5.89376105385057\\
4.123828125	0.503080876848703\\
4.182421875	-0.761940638021169\\
4.241015625	-10.3017924047011\\
4.299609375	-0.732557757542889\\
4.358203125	0.589584552227883\\
4.416796875	-6.97919511354814\\
4.475390625	-3.26217329279967\\
4.533984375	0.656503585086785\\
4.592578125	-2.89068806857259\\
4.651171875	-7.56018806711655\\
4.709765625	0.0457266712515718\\
4.768359375	-0.378299161729121\\
};


\addplot [color=blue,line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-4.8	-0.0528072013133851\\
-4.74140625	0.994186697767812\\
-4.6828125	-7.1625558864508\\
-4.62421875	-2.10876563961722\\
-4.565625	1.30407636379043\\
-4.50703125	-2.59630181829277\\
-4.4484375	-6.41433254695698\\
-4.38984375	0.750390583327558\\
-4.33125	0.0833919113146067\\
-4.27265625	-10.2989555632641\\
-4.2140625	-0.266519776038578\\
-4.15546875	1.44659949144143\\
-4.096875	-5.33983913323671\\
-4.03828125	-2.79836555875288\\
-3.9796875	1.53514698597428\\
-3.92109375	-1.30853048982978\\
-3.8625	-7.62791317064174\\
-3.80390625	0.968357973876081\\
-3.7453125	1.07753251073924\\
-3.68671875	-8.83173918484913\\
-3.628125	-0.242416517071547\\
-3.56953125	2.16853816462084\\
-3.5109375	-3.32689199291677\\
-3.45234375	-3.30819888169232\\
-3.39375	2.11021236347749\\
-3.33515625	0.245163667262176\\
-3.2765625	-8.30963060299674\\
-3.21796875	1.54979791529788\\
-3.159375	2.38181508815232\\
-3.10078125	-6.30541676310783\\
-3.0421875	0.0536567419457796\\
-2.98359375	3.24581768266723\\
-2.925	-1.05139156461249\\
-2.86640625	-3.548065756405\\
-2.8078125	3.13844748261646\\
-2.74921875	2.18065998216618\\
-2.690625	-7.78755657205578\\
-2.63203125	2.57976367463394\\
-2.5734375	4.12947355416635\\
-2.51484375	-3.1328131857769\\
-2.45625	0.750987406539263\\
-2.39765625	4.86594407704342\\
-2.3390625	1.69264023037045\\
-2.28046875	-3.27380424951662\\
-2.221875	4.84187454359537\\
-2.16328125	4.74694065125383\\
-2.1046875	-5.26866172705971\\
-2.04609375	4.30580326147557\\
-1.9875	6.65526550267078\\
-1.92890625	0.8207101539932\\
-1.8703125	2.23381631583248\\
-1.81171875	7.50579795156784\\
-1.753125	5.43728010728454\\
-1.69453125	-1.74280458171838\\
-1.6359375	7.85357593130249\\
-1.57734375	8.71091897503189\\
-1.51875	-0.126601522276403\\
-1.46015625	7.67993997921671\\
-1.4015625	11.2156931933253\\
-1.34296875	6.96470945161048\\
-1.284375	6.26203007510147\\
-1.22578125	13.5156088294122\\
-1.1671875	13.1901096517693\\
-1.10859375	5.61007820767632\\
-1.05	18.586107586946\\
-0.99140625	40.8455232632537\\
-0.96005859375	39.4828587324267\\
-0.94541015625	45.164428250926\\
-0.93076171875	42.163241671913\\
-0.91611328125	44.1712702863034\\
-0.90146484375	41.8988056417208\\
-0.88681640625	44.963285598477\\
-0.87216796875	44.3274297179931\\
-0.85751953125	46.2329435790045\\
-0.84287109375	45.6933793908285\\
-0.82822265625	47.3799999777348\\
-0.81357421875	46.6663080854238\\
-0.79892578125	45.892013099908\\
-0.78427734375	45.7605583458518\\
-0.76962890625	45.7334730274611\\
-0.75498046875	45.8608988956354\\
-0.74033203125	46.7738361475729\\
-0.72568359375	46.7883867319348\\
-0.71103515625	44.3438100774765\\
-0.69638671875	44.1945533928191\\
-0.68173828125	44.8929619660142\\
-0.66708984375	44.8418698055133\\
-0.65244140625	44.066250462618\\
-0.63779296875	44.3940472022686\\
-0.62314453125	46.8566204808709\\
-0.60849609375	46.8687230019378\\
-0.59384765625	45.190859479563\\
-0.57919921875	45.3056699207457\\
-0.56455078125	44.9386048506075\\
-0.54990234375	45.1101929632719\\
-0.53525390625	44.4311059477767\\
-0.52060546875	44.3086871695473\\
-0.50595703125	46.2919163005516\\
-0.49130859375	46.713299266718\\
-0.47666015625	46.7081982354648\\
-0.46201171875	47.4115697549224\\
-0.44736328125	43.5176381031823\\
-0.43271484375	44.6860879155835\\
-0.41806640625	44.2684946010379\\
-0.40341796875	45.6286468320599\\
-0.38876953125	44.8329133531065\\
-0.37412109375	47.4033793280146\\
-0.35947265625	44.0990117929813\\
-0.34482421875	45.8845907068223\\
-0.33017578125	45.1488487207265\\
-0.31552734375	46.8597231773042\\
-0.30087890625	43.9455869351447\\
-0.28623046875	44.9627631122361\\
-0.27158203125	43.2507966180899\\
-0.25693359375	47.0251168866459\\
-0.24228515625	45.8974441949697\\
-0.22763671875	45.1904137255597\\
-0.21298828125	44.5603295353253\\
-0.19833984375	46.0525847421843\\
-0.18369140625	45.5074334023161\\
-0.16904296875	46.2453052709958\\
-0.15439453125	46.5089379861915\\
-0.13974609375	44.9638183624886\\
-0.12509765625	45.1261756057418\\
-0.11044921875	44.6905971288241\\
-0.09580078125	45.2469942355928\\
-0.08115234375	45.3794792935779\\
-0.06650390625	45.0045029351143\\
-0.05185546875	47.0851762414424\\
-0.03720703125	47.0060187685923\\
-0.02255859375	44.225386529676\\
-0.00791015625	43.9570555769667\\
0.00673828125	44.8542039070135\\
0.02138671875	45.0368896698886\\
0.03603515625	47.5231540015831\\
0.05068359375	47.268015018291\\
0.06533203125	47.0715600569366\\
0.07998046875	46.9865776699261\\
0.09462890625	45.5157692655486\\
0.10927734375	46.1225705845354\\
0.12392578125	45.7379383988568\\
0.13857421875	45.9614889150239\\
0.15322265625	46.640056465364\\
0.16787109375	46.485438727366\\
0.18251953125	43.3484041467692\\
0.19716796875	43.835764570891\\
0.21181640625	44.1083673076083\\
0.22646484375	45.4735488719496\\
0.24111328125	44.4037037166525\\
0.25576171875	47.2371433408036\\
0.27041015625	44.7075643068638\\
0.28505859375	46.7616734541609\\
0.29970703125	43.7796346802247\\
0.31435546875	45.3796860091356\\
0.32900390625	42.6038148815426\\
0.34365234375	44.9921889390185\\
0.35830078125	42.9777393865606\\
0.37294921875	45.5613997412028\\
0.38759765625	45.3511489900417\\
0.40224609375	45.6188395444957\\
0.41689453125	44.9906278121353\\
0.43154296875	46.0636557360404\\
0.44619140625	45.5221626858236\\
0.46083984375	47.2277139047234\\
0.47548828125	47.490008857846\\
0.49013671875	44.4353059335854\\
0.50478515625	44.1595665801427\\
0.51943359375	45.5625421957844\\
0.53408203125	45.7072856044283\\
0.54873046875	44.9941123568803\\
0.56337890625	45.1251343355184\\
0.57802734375	46.8609999434831\\
0.59267578125	46.4483327922114\\
0.60732421875	45.0448230815537\\
0.62197265625	45.0487058481302\\
0.63662109375	44.8026469330007\\
0.65126953125	45.1615889818659\\
0.66591796875	44.98523371294\\
0.68056640625	44.5472673999654\\
0.69521484375	46.5241633569909\\
0.70986328125	45.7833247376047\\
0.72451171875	45.1071174996938\\
0.73916015625	45.2798181829728\\
0.75380859375	44.4107872075694\\
0.76845703125	44.6467583556258\\
0.78310546875	43.2336500413211\\
0.79775390625	44.3039187463169\\
0.81240234375	44.850232157549\\
0.82705078125	46.0152031912383\\
0.84169921875	44.4087799269349\\
0.85634765625	46.6156397662245\\
0.87099609375	43.3837544999994\\
0.88564453125	45.591938105857\\
0.90029296875	43.8456095939732\\
0.91494140625	46.5507626638\\
0.92958984375	44.4512400613347\\
0.94423828125	45.2765933148877\\
0.95888671875	41.5839950512805\\
0.959765625	40.8455232632537\\
1.018359375	18.586107586946\\
1.076953125	5.61007820767632\\
1.135546875	13.1901096517693\\
1.194140625	13.5156088294122\\
1.252734375	6.26203007510147\\
1.311328125	6.96470945161048\\
1.369921875	11.2156931933253\\
1.428515625	7.67993997921671\\
1.487109375	-0.126601522276403\\
1.545703125	8.71091897503189\\
1.604296875	7.85357593130249\\
1.662890625	-1.74280458171838\\
1.721484375	5.43728010728454\\
1.780078125	7.50579795156784\\
1.838671875	2.23381631583248\\
1.897265625	0.8207101539932\\
1.955859375	6.65526550267078\\
2.014453125	4.30580326147557\\
2.073046875	-5.26866172705971\\
2.131640625	4.74694065125383\\
2.190234375	4.84187454359537\\
2.248828125	-3.27380424951662\\
2.307421875	1.69264023037045\\
2.366015625	4.86594407704342\\
2.424609375	0.750987406539263\\
2.483203125	-3.1328131857769\\
2.541796875	4.12947355416635\\
2.600390625	2.57976367463394\\
2.658984375	-7.78755657205578\\
2.717578125	2.18065998216618\\
2.776171875	3.13844748261646\\
2.834765625	-3.548065756405\\
2.893359375	-1.05139156461249\\
2.951953125	3.24581768266723\\
3.010546875	0.0536567419457796\\
3.069140625	-6.30541676310783\\
3.127734375	2.38181508815232\\
3.186328125	1.54979791529788\\
3.244921875	-8.30963060299674\\
3.303515625	0.245163667262176\\
3.362109375	2.11021236347749\\
3.420703125	-3.30819888169232\\
3.479296875	-3.32689199291677\\
3.537890625	2.16853816462084\\
3.596484375	-0.242416517071547\\
3.655078125	-8.83173918484913\\
3.713671875	1.07753251073924\\
3.772265625	0.968357973876081\\
3.830859375	-7.62791317064174\\
3.889453125	-1.30853048982978\\
3.948046875	1.53514698597428\\
4.006640625	-2.79836555875288\\
4.065234375	-5.33983913323671\\
4.123828125	1.44659949144143\\
4.182421875	-0.266519776038578\\
4.241015625	-10.2989555632641\\
4.299609375	0.0833919113146067\\
4.358203125	0.750390583327558\\
4.416796875	-6.41433254695698\\
4.475390625	-2.59630181829277\\
4.533984375	1.30407636379043\\
4.592578125	-2.10876563961722\\
4.651171875	-7.1625558864508\\
4.709765625	0.994186697767812\\
4.768359375	-0.0528072013133851\\
};


\addplot [color=mycolor1, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-4.8	-3.78711816034757\\
-4.770703125	2.16290760777653\\
-4.74140625	4.90201018216144\\
-4.712109375	6.44760374618074\\
-4.6828125	6.35768502795777\\
-4.653515625	4.26821245025724\\
-4.62421875	0.761462376103054\\
-4.594921875	-6.56774011301854\\
-4.565625	-10.1184681823413\\
-4.536328125	-0.20190636519758\\
-4.50703125	3.92728295805851\\
-4.477734375	5.78408702624835\\
-4.4484375	6.67673436832461\\
-4.419140625	6.36504454262073\\
-4.38984375	2.69070130488394\\
-4.360546875	-1.64087990921113\\
-4.33125	-13.8089638037854\\
-4.301953125	-4.3740241214448\\
-4.27265625	2.01389928615632\\
-4.243359375	4.92608846481061\\
-4.2140625	6.56803036992875\\
-4.184765625	6.56699793310633\\
-4.15546875	4.79828217983383\\
-4.126171875	1.28261241586631\\
-4.096875	-5.53111550244661\\
-4.067578125	-10.9122647691918\\
-4.03828125	-0.296816524931735\\
-4.008984375	4.05377498299591\\
-3.9796875	5.97101781645214\\
-3.950390625	6.96300942859206\\
-3.92109375	6.76665218711324\\
-3.891796875	3.21147256439965\\
-3.8625	-0.871461564187229\\
-3.833203125	-12.2420915385318\\
-3.80390625	-4.71581697030271\\
-3.774609375	2.12911733171709\\
-3.7453125	5.23301021616238\\
-3.716015625	6.94783567618579\\
-3.68671875	7.04849402726003\\
-3.657421875	5.60041676420879\\
-3.628125	2.06816532413675\\
-3.598828125	-4.2639800956419\\
-3.56953125	-11.4921993311147\\
-3.540234375	-0.162546042620427\\
-3.5109375	4.43635774169626\\
-3.481640625	6.4288562847631\\
-3.45234375	7.52868688670218\\
-3.423046875	7.43248424761261\\
-3.39375	4.02794868974805\\
-3.364453125	0.157539372519903\\
-3.33515625	-10.3504566924953\\
-3.305859375	-4.77355284647874\\
-3.2765625	2.54108668876997\\
-3.247265625	5.85507050515226\\
-3.21796875	7.62346867829032\\
-3.188671875	7.83240856622277\\
-3.159375	6.68823284413562\\
-3.130078125	3.14792487533524\\
-3.10078125	-2.72835306407738\\
-3.071484375	-11.7516158299087\\
-3.0421875	0.242300762859639\\
-3.012890625	5.11759112697656\\
-2.98359375	7.20894085824781\\
-2.954296875	8.43361796894186\\
-2.925	8.43055670927305\\
-2.895703125	5.21359511376653\\
-2.86640625	1.51816992790306\\
-2.837109375	-8.1623672454857\\
-2.8078125	-4.46685715569461\\
-2.778515625	3.31859577904192\\
-2.74921875	6.86196863199465\\
-2.719921875	8.67399234556594\\
-2.690625	8.99101318791981\\
-2.661328125	8.12834610420755\\
-2.63203125	4.59945588549899\\
-2.602734375	-0.824079632012335\\
-2.5734375	-11.4778542541038\\
-2.544140625	1.00434927823592\\
-2.51484375	6.18717324430268\\
-2.485546875	8.42282842416292\\
-2.45625	9.78820761816518\\
-2.426953125	9.88353685577812\\
-2.39765625	6.90057436891511\\
-2.368359375	3.35478759320833\\
-2.3390625	-5.56149645773552\\
-2.309765625	-3.65045312800756\\
-2.28046875	4.5939636875287\\
-2.251171875	8.39555664259716\\
-2.221875	10.2613671541744\\
-2.192578125	10.6822863073408\\
-2.16328125	10.0765003333804\\
-2.133984375	6.59346404405353\\
-2.1046875	1.64159825262378\\
-2.075390625	-10.2177883503443\\
-2.04609375	2.33274564712676\\
-2.016796875	7.84083164509223\\
-1.9875	10.3172243579471\\
-1.958203125	11.836069162138\\
-1.92890625	12.058178034838\\
-1.899609375	9.36031202448504\\
-1.8703125	5.97609717317793\\
-1.841015625	-2.2585874711185\\
-1.81171875	-1.97663537764587\\
-1.782421875	6.69035320375601\\
-1.753125	10.8052172696957\\
-1.723828125	12.7870163600074\\
-1.69453125	13.3374361491293\\
-1.665234375	12.9713399700198\\
-1.6359375	9.59506358322835\\
-1.606640625	5.19497739068176\\
-1.57734375	-7.14049477188589\\
-1.548046875	4.88564271435291\\
-1.51875	10.6369340081839\\
-1.489453125	13.6541115392344\\
-1.46015625	15.356208773124\\
-1.430859375	15.828386814082\\
-1.4015625	13.4723970599428\\
-1.372265625	10.4312682562927\\
-1.34296875	2.87906100887302\\
-1.313671875	1.90239238247696\\
-1.284375	10.8693555683849\\
-1.255078125	15.4954578101713\\
-1.22578125	18.001537054641\\
-1.196484375	19.0640003926663\\
-1.1671875	19.0197805861035\\
-1.137890625	16.2662377874344\\
-1.10859375	13.0764181075649\\
-1.079296875	1.81468054033783\\
-1.05	13.7643071203652\\
-1.020703125	19.9063826157635\\
-0.99140625	27.280152554714\\
-0.962109375	42.2876360735682\\
-0.96005859375	40.4366270465336\\
-0.952734375	45.647848153201\\
-0.94541015625	44.9146843538397\\
-0.9380859375	45.2180088156762\\
-0.93076171875	43.8890727839069\\
-0.9234375	43.7253370168786\\
-0.91611328125	44.0835183987835\\
-0.9087890625	44.4018656658787\\
-0.90146484375	43.3112089658703\\
-0.894140625	44.5719120173655\\
-0.88681640625	44.5365805527422\\
-0.8794921875	45.2582101446123\\
-0.87216796875	45.0176616724043\\
-0.86484375	44.9628138344782\\
-0.85751953125	45.8993283642592\\
-0.8501953125	46.9748690445357\\
-0.84287109375	45.2443038788676\\
-0.835546875	46.3034026827211\\
-0.82822265625	47.9211346771067\\
-0.8208984375	47.4781716997033\\
-0.81357421875	45.9415386068467\\
-0.80625	45.1614149570894\\
-0.79892578125	45.8031065982973\\
-0.7916015625	45.9704288107919\\
-0.78427734375	45.2725803360146\\
-0.776953125	44.9621070641288\\
-0.76962890625	45.5992327792658\\
-0.7623046875	45.7388181857403\\
-0.75498046875	45.2213435755723\\
-0.74765625	46.3198332850331\\
-0.74033203125	46.2927231804453\\
-0.7330078125	46.4193345762195\\
-0.72568359375	46.1081540555825\\
-0.718359375	43.9895817699025\\
-0.71103515625	44.1523878974744\\
-0.7037109375	43.6406244488397\\
-0.69638671875	44.2402444390603\\
-0.6890625	43.8429559521892\\
-0.68173828125	44.9732594818642\\
-0.6744140625	44.4047110059973\\
-0.66708984375	44.5999986074325\\
-0.659765625	43.6115448947092\\
-0.65244140625	44.5129058345458\\
-0.6451171875	44.1180684996831\\
-0.63779296875	44.1140858950224\\
-0.63046875	44.8834034612397\\
-0.62314453125	45.8931070778422\\
-0.6158203125	45.7539181782461\\
-0.60849609375	46.742756374899\\
-0.601171875	45.1859330961975\\
-0.59384765625	45.0411891633551\\
-0.5865234375	45.5773843312821\\
-0.57919921875	45.7736645910283\\
-0.571875	44.2618540649975\\
-0.56455078125	45.1634093036623\\
-0.5572265625	45.4303794948454\\
-0.54990234375	45.0149085647799\\
-0.542578125	44.4046189923385\\
-0.53525390625	43.2390535439558\\
-0.5279296875	43.6632059645049\\
-0.52060546875	44.5655826294447\\
-0.51328125	43.2545902972848\\
-0.50595703125	45.5615231880319\\
-0.4986328125	46.291534536381\\
-0.49130859375	46.2923090694566\\
-0.483984375	46.2512997353562\\
-0.47666015625	46.9742489858999\\
-0.4693359375	46.6852004272312\\
-0.46201171875	46.5726751065963\\
-0.4546875	46.7839388683063\\
-0.44736328125	44.0368231367605\\
-0.4400390625	44.2677405248546\\
-0.43271484375	44.7034312451351\\
-0.425390625	42.6356409605871\\
-0.41806640625	43.5980568502805\\
-0.4107421875	46.0506740680545\\
-0.40341796875	46.2942675879942\\
-0.39609375	45.3662911411408\\
-0.38876953125	46.1821487022287\\
-0.3814453125	46.7306978628549\\
-0.37412109375	47.4904389747942\\
-0.366796875	46.9437695038349\\
-0.35947265625	46.094228210596\\
-0.3521484375	46.0899081470038\\
-0.34482421875	46.6343963372481\\
-0.3375	46.6877031240853\\
-0.33017578125	46.0640436946376\\
-0.3228515625	46.5790431692147\\
-0.31552734375	46.9974495765889\\
-0.308203125	46.9890609829619\\
-0.30087890625	45.3221763564486\\
-0.2935546875	45.1902652515647\\
-0.28623046875	45.3342400172819\\
-0.27890625	45.0818370144871\\
-0.27158203125	44.5229479191649\\
-0.2642578125	46.2044956588435\\
-0.25693359375	46.6651530472219\\
-0.249609375	46.5464927096952\\
-0.24228515625	45.6952588554854\\
-0.2349609375	45.093640252613\\
-0.22763671875	45.9780227535804\\
-0.2203125	45.5516472164888\\
-0.21298828125	43.9438507932927\\
-0.2056640625	45.2832910688847\\
-0.19833984375	45.3768793275875\\
-0.191015625	45.6982773481706\\
-0.18369140625	44.5290303766634\\
-0.1763671875	45.5097585968487\\
-0.16904296875	46.5108463833447\\
-0.16171875	46.2237529599104\\
-0.15439453125	45.9347171296137\\
-0.1470703125	44.2106326471885\\
-0.13974609375	45.6769820147166\\
-0.132421875	44.5915587424611\\
-0.12509765625	43.9680194988881\\
-0.1177734375	44.5344170550728\\
-0.11044921875	44.7523948428642\\
-0.103125	45.2762789838398\\
-0.09580078125	44.4903245013326\\
-0.0884765625	43.7603767898996\\
-0.08115234375	44.9842326217729\\
-0.073828125	45.300074841228\\
-0.06650390625	44.5002317388167\\
-0.0591796875	45.8009398482905\\
-0.05185546875	47.0069674610688\\
-0.04453125	46.8246115290672\\
-0.03720703125	47.2876346430118\\
-0.0298828125	44.8159913205631\\
-0.02255859375	43.7394043002752\\
-0.015234375	43.2096773008208\\
-0.00791015625	44.9719807547814\\
-0.0005859375	43.4571065115503\\
0.00673828125	44.8222553222638\\
0.0140625	44.6060663455767\\
0.02138671875	45.2735518802247\\
0.0287109375	44.3003988272105\\
0.03603515625	46.5506893661084\\
0.043359375	47.5003796795078\\
0.05068359375	47.3777687959366\\
0.0580078125	46.2250617707305\\
0.06533203125	46.5374974343725\\
0.07265625	47.1406734048004\\
0.07998046875	46.6169917436834\\
0.0873046875	45.4357842370052\\
0.09462890625	45.7220359359963\\
0.101953125	45.6529418802157\\
0.10927734375	46.5338415804865\\
0.1166015625	44.007581491415\\
0.12392578125	45.0683168801033\\
0.13125	45.7011441368848\\
0.13857421875	46.2112376075864\\
0.1458984375	45.9241111171298\\
0.15322265625	46.0535191789051\\
0.160546875	46.0075946094842\\
0.16787109375	46.8744940991485\\
0.1751953125	45.1091478215247\\
0.18251953125	42.7649787450863\\
0.18984375	44.3658942275509\\
0.19716796875	44.8210293711548\\
0.2044921875	43.7155009602271\\
0.21181640625	44.4373123742572\\
0.219140625	45.6062798875557\\
0.22646484375	46.0430602327376\\
0.2337890625	45.1233389629352\\
0.24111328125	46.1923582914396\\
0.2484375	47.4507727758859\\
0.25576171875	46.6920500129579\\
0.2630859375	46.9592033484322\\
0.27041015625	46.572207696456\\
0.277734375	45.7452839914014\\
0.28505859375	45.9632605707067\\
0.2923828125	47.2813150391159\\
0.29970703125	45.7276550103983\\
0.30703125	45.6166982541537\\
0.31435546875	43.9989384537347\\
0.3216796875	45.4544099915106\\
0.32900390625	44.0235638565661\\
0.336328125	45.6191786083535\\
0.34365234375	44.7955119434388\\
0.3509765625	45.1188311830501\\
0.35830078125	44.0212135818987\\
0.365625	45.8169456332786\\
0.37294921875	45.6618224656016\\
0.3802734375	45.6685573450055\\
0.38759765625	44.7806576868352\\
0.394921875	44.8158851692194\\
0.40224609375	46.1809558569848\\
0.4095703125	46.5324482731057\\
0.41689453125	44.7917985255018\\
0.42421875	45.841922684732\\
0.43154296875	46.1140702632527\\
0.4388671875	46.0607667078159\\
0.44619140625	46.0628674103019\\
0.453515625	45.8762312859304\\
0.46083984375	47.2947991796537\\
0.4681640625	47.1950608227335\\
0.47548828125	46.8514122447716\\
0.4828125	43.0903258685838\\
0.49013671875	44.5663594352656\\
0.4974609375	44.553547476598\\
0.50478515625	42.9692141977644\\
0.512109375	44.0677621179928\\
0.51943359375	45.4004085285132\\
0.5267578125	45.6072503829575\\
0.53408203125	45.1746697598019\\
0.54140625	44.2861410904571\\
0.54873046875	45.2514088896284\\
0.5560546875	44.9801092240058\\
0.56337890625	44.7973005425893\\
0.570703125	45.4308254124897\\
0.57802734375	47.2319338352038\\
0.5853515625	47.4971663840302\\
0.59267578125	46.5629226768205\\
0.6	44.9197215118344\\
0.60732421875	44.5029842004034\\
0.6146484375	45.0142447204252\\
0.62197265625	45.5962989506147\\
0.629296875	43.3781290028527\\
0.63662109375	44.9635321601\\
0.6439453125	43.7813102468746\\
0.65126953125	45.8048779659024\\
0.65859375	43.8391910968488\\
0.66591796875	45.2550111442769\\
0.6732421875	45.3663570598151\\
0.68056640625	45.2163832146869\\
0.687890625	44.725743648331\\
0.69521484375	46.0821812629078\\
0.7025390625	46.1073436629158\\
0.70986328125	46.331610694867\\
0.7171875	45.2946215468039\\
0.72451171875	44.1678646630279\\
0.7318359375	45.2418894009119\\
0.73916015625	44.1560765938198\\
0.746484375	43.6114815177119\\
0.75380859375	44.6631767418916\\
0.7611328125	45.006317747262\\
0.76845703125	44.6613347738461\\
0.77578125	44.6808457681022\\
0.78310546875	43.0787876652594\\
0.7904296875	44.197863503114\\
0.79775390625	43.675400028844\\
0.805078125	44.2481278207661\\
0.81240234375	43.727996894335\\
0.8197265625	45.9675332541143\\
0.82705078125	44.9323119653385\\
0.834375	45.0534975661972\\
0.84169921875	45.4726796799733\\
0.8490234375	46.1528080576549\\
0.85634765625	46.3742341964618\\
0.863671875	46.8211601763815\\
0.87099609375	44.0707108742454\\
0.8783203125	46.0992413036776\\
0.88564453125	45.8850633359209\\
0.89296875	45.7024492146465\\
0.90029296875	46.1406744733883\\
0.9076171875	46.7671911018628\\
0.91494140625	46.5987103684409\\
0.922265625	46.4474652052829\\
0.92958984375	44.3920249530352\\
0.9369140625	45.7651703667063\\
0.94423828125	44.8377918198799\\
0.9515625	45.7540091829707\\
0.95888671875	42.5791208206099\\
0.959765625	42.2876360735682\\
0.9890625	27.280152554714\\
1.018359375	19.9063826157635\\
1.04765625	13.7643071203652\\
1.076953125	1.81468054033783\\
1.10625	13.0764181075649\\
1.135546875	16.2662377874344\\
1.16484375	19.0197805861035\\
1.194140625	19.0640003926663\\
1.2234375	18.001537054641\\
1.252734375	15.4954578101713\\
1.28203125	10.8693555683849\\
1.311328125	1.90239238247696\\
1.340625	2.87906100887302\\
1.369921875	10.4312682562927\\
1.39921875	13.4723970599428\\
1.428515625	15.828386814082\\
1.4578125	15.356208773124\\
1.487109375	13.6541115392344\\
1.51640625	10.6369340081839\\
1.545703125	4.88564271435291\\
1.575	-7.14049477188589\\
1.604296875	5.19497739068176\\
1.63359375	9.59506358322835\\
1.662890625	12.9713399700198\\
1.6921875	13.3374361491293\\
1.721484375	12.7870163600074\\
1.75078125	10.8052172696957\\
1.780078125	6.69035320375601\\
1.809375	-1.97663537764587\\
1.838671875	-2.2585874711185\\
1.86796875	5.97609717317793\\
1.897265625	9.36031202448504\\
1.9265625	12.058178034838\\
1.955859375	11.836069162138\\
1.98515625	10.3172243579471\\
2.014453125	7.84083164509223\\
2.04375	2.33274564712676\\
2.073046875	-10.2177883503443\\
2.10234375	1.64159825262378\\
2.131640625	6.59346404405353\\
2.1609375	10.0765003333804\\
2.190234375	10.6822863073408\\
2.21953125	10.2613671541744\\
2.248828125	8.39555664259716\\
2.278125	4.5939636875287\\
2.307421875	-3.65045312800756\\
2.33671875	-5.56149645773552\\
2.366015625	3.35478759320833\\
2.3953125	6.90057436891511\\
2.424609375	9.88353685577812\\
2.45390625	9.78820761816518\\
2.483203125	8.42282842416292\\
2.5125	6.18717324430268\\
2.541796875	1.00434927823592\\
2.57109375	-11.4778542541038\\
2.600390625	-0.824079632012335\\
2.6296875	4.59945588549899\\
2.658984375	8.12834610420755\\
2.68828125	8.99101318791981\\
2.717578125	8.67399234556594\\
2.746875	6.86196863199465\\
2.776171875	3.31859577904192\\
2.80546875	-4.46685715569461\\
2.834765625	-8.1623672454857\\
2.8640625	1.51816992790306\\
2.893359375	5.21359511376653\\
2.92265625	8.43055670927305\\
2.951953125	8.43361796894186\\
2.98125	7.20894085824781\\
3.010546875	5.11759112697656\\
3.03984375	0.242300762859639\\
3.069140625	-11.7516158299087\\
3.0984375	-2.72835306407738\\
3.127734375	3.14792487533524\\
3.15703125	6.68823284413562\\
3.186328125	7.83240856622277\\
3.215625	7.62346867829032\\
3.244921875	5.85507050515226\\
3.27421875	2.54108668876997\\
3.303515625	-4.77355284647874\\
3.3328125	-10.3504566924953\\
3.362109375	0.157539372519903\\
3.39140625	4.02794868974805\\
3.420703125	7.43248424761261\\
3.45	7.52868688670218\\
3.479296875	6.4288562847631\\
3.50859375	4.43635774169626\\
3.537890625	-0.162546042620427\\
3.5671875	-11.4921993311147\\
3.596484375	-4.2639800956419\\
3.62578125	2.06816532413675\\
3.655078125	5.60041676420879\\
3.684375	7.04849402726003\\
3.713671875	6.94783567618579\\
3.74296875	5.23301021616238\\
3.772265625	2.12911733171709\\
3.8015625	-4.71581697030271\\
3.830859375	-12.2420915385318\\
3.86015625	-0.871461564187229\\
3.889453125	3.21147256439965\\
3.91875	6.76665218711324\\
3.948046875	6.96300942859206\\
3.97734375	5.97101781645214\\
4.006640625	4.05377498299591\\
4.0359375	-0.296816524931735\\
4.065234375	-10.9122647691918\\
4.09453125	-5.53111550244661\\
4.123828125	1.28261241586631\\
4.153125	4.79828217983383\\
4.182421875	6.56699793310633\\
4.21171875	6.56803036992875\\
4.241015625	4.92608846481061\\
4.2703125	2.01389928615632\\
4.299609375	-4.3740241214448\\
4.32890625	-13.8089638037854\\
4.358203125	-1.64087990921113\\
4.3875	2.69070130488394\\
4.416796875	6.36504454262073\\
4.44609375	6.67673436832461\\
4.475390625	5.78408702624835\\
4.5046875	3.92728295805851\\
4.533984375	-0.20190636519758\\
4.56328125	-10.1184681823413\\
4.592578125	-6.56774011301854\\
4.621875	0.761462376103054\\
4.651171875	4.26821245025724\\
4.68046875	6.35768502795777\\
4.709765625	6.44760374618074\\
4.7390625	4.90201018216144\\
4.768359375	2.16290760777653\\
4.79765625	-3.78711816034757\\
};


\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-4.8	-2.4852717593624\\
-4.770703125	2.71337582107103\\
-4.74140625	5.09077981677375\\
-4.712109375	5.75846562018108\\
-4.6828125	6.01663062616628\\
-4.653515625	5.37305495234209\\
-4.62421875	1.34331748067687\\
-4.594921875	-6.47718417202739\\
-4.565625	-8.43638255729194\\
-4.536328125	0.973583931331497\\
-4.50703125	3.93683577592025\\
-4.477734375	6.79013226660739\\
-4.4484375	6.24091392805422\\
-4.419140625	5.13813426658952\\
-4.38984375	3.49489141175048\\
-4.360546875	-1.22893747311955\\
-4.33125	-14.0619779870263\\
-4.301953125	-2.99309958168575\\
-4.27265625	2.7344169508856\\
-4.243359375	5.09706449866068\\
-4.2140625	6.05736022086715\\
-4.184765625	6.24687393637497\\
-4.15546875	5.629746078427\\
-4.126171875	1.81198469780519\\
-4.096875	-5.41929913156626\\
-4.067578125	-9.25333673728201\\
-4.03828125	0.871558248933169\\
-4.008984375	4.05984954742767\\
-3.9796875	6.89775703634764\\
-3.950390625	6.48566878109921\\
-3.92109375	5.5946156970618\\
-3.891796875	4.2330476283509\\
-3.8625	-0.423325370446012\\
-3.833203125	-12.7160604346923\\
-3.80390625	-3.26754413021607\\
-3.774609375	3.01851895423109\\
-3.7453125	5.38432843942449\\
-3.716015625	6.70562984598798\\
-3.68671875	6.70252426956163\\
-3.657421875	6.10414008463747\\
-3.628125	2.53275624656519\\
-3.598828125	-4.15985493382301\\
-3.56953125	-9.90216070687458\\
-3.540234375	1.0088784423018\\
-3.5109375	4.48314280423467\\
-3.481640625	7.22331698462948\\
-3.45234375	6.97660722824697\\
-3.423046875	6.38937797025002\\
-3.39375	5.26710739384619\\
-3.364453125	0.628282582911915\\
-3.33515625	-10.8660732756957\\
-3.305859375	-3.2849943858133\\
-3.2765625	3.58183155408648\\
-3.247265625	5.96977452160436\\
-3.21796875	7.68897372498392\\
-3.188671875	7.43437214678254\\
-3.159375	6.85069142652661\\
-3.130078125	3.55898984893671\\
-3.10078125	-2.64975490058539\\
-3.071484375	-10.2988945316796\\
-3.0421875	1.43600541597376\\
-3.012890625	5.26615697007737\\
-2.98359375	7.84602924582183\\
-2.954296875	7.77720659117254\\
-2.925	7.5533662510054\\
-2.895703125	6.62468757975628\\
-2.86640625	1.98647218422849\\
-2.837109375	-8.61198470128296\\
-2.8078125	-2.97796484172886\\
-2.778515625	4.4840532708142\\
-2.74921875	6.91683556798797\\
-2.719921875	9.03076105402161\\
-2.690625	8.53530089608208\\
-2.661328125	7.97417201406364\\
-2.63203125	4.99741505267557\\
-2.602734375	-0.783516008244362\\
-2.5734375	-10.2866486918188\\
-2.544140625	2.24286501911824\\
-2.51484375	6.51712905110541\\
-2.485546875	8.89408638356961\\
-2.45625	9.0250043453291\\
-2.426953125	9.17127315048129\\
-2.39765625	8.40338953238316\\
-2.368359375	3.76634991818925\\
-2.3390625	-5.91461402660606\\
-2.309765625	-2.2324065747132\\
-2.28046875	5.85395218160768\\
-2.251171875	8.37047185611886\\
-2.221875	10.8372676513554\\
-2.192578125	10.1783493831503\\
-2.16328125	9.67473539953208\\
-2.133984375	7.05838697654495\\
-2.1046875	1.622694665606\\
-2.075390625	-9.48770406727734\\
-2.04609375	3.62232364405006\\
-2.016796875	8.47108692100789\\
-1.9875	10.6136209651579\\
-1.958203125	11.0119747191546\\
-1.92890625	11.4693994778404\\
-1.899609375	10.8552127406128\\
-1.8703125	6.22998716815383\\
-1.841015625	-2.53136770712324\\
-1.81171875	-0.746553580249383\\
-1.782421875	8.02535758297994\\
-1.753125	10.7065143690534\\
-1.723828125	13.4572581912064\\
-1.69453125	12.7917924848754\\
-1.665234375	12.4244213862252\\
-1.6359375	10.2505464659551\\
-1.606640625	5.05112062365008\\
-1.57734375	-7.07721538728772\\
-1.548046875	6.15120309040943\\
-1.51875	11.8331685081737\\
-1.489453125	13.694025705674\\
-1.46015625	14.5997414584881\\
-1.430859375	15.2464598079231\\
-1.4015625	14.8714366382331\\
-1.372265625	10.2702644612442\\
-1.34296875	2.63348429371662\\
-1.313671875	2.62530465310427\\
-1.284375	12.2789435290608\\
-1.255078125	15.4299456662335\\
-1.22578125	18.4990765684136\\
-1.196484375	18.4236292216512\\
-1.1671875	18.4746846425337\\
-1.137890625	17.2013463813214\\
-1.10859375	12.4977197647553\\
-1.079296875	1.20669704882205\\
-1.05	13.8856893770977\\
-1.020703125	22.1927864964569\\
-0.99140625	26.2386468500805\\
-0.962109375	42.5189328126962\\
-0.96005859375	40.8692497584139\\
-0.952734375	44.5518748364992\\
-0.94541015625	45.4085481007871\\
-0.9380859375	45.4670106552733\\
-0.93076171875	44.2889972882358\\
-0.9234375	44.5128817727964\\
-0.91611328125	44.1276405573029\\
-0.9087890625	44.4482127192269\\
-0.90146484375	41.8266230599114\\
-0.894140625	44.6451684156545\\
-0.88681640625	45.7655090020742\\
-0.8794921875	45.4988472895193\\
-0.87216796875	43.8158074011057\\
-0.86484375	45.2702976239023\\
-0.85751953125	45.4644346821422\\
-0.8501953125	46.1709026352819\\
-0.84287109375	45.3322685039814\\
-0.835546875	46.2969171332057\\
-0.82822265625	46.8757043164095\\
-0.8208984375	47.5946992517469\\
-0.81357421875	45.4126022609014\\
-0.80625	45.0747430009583\\
-0.79892578125	45.6396783908826\\
-0.7916015625	45.6438102307535\\
-0.78427734375	44.4730532254755\\
-0.776953125	44.8906728028753\\
-0.76962890625	46.2062141771187\\
-0.7623046875	46.1418890341105\\
-0.75498046875	45.2917627463043\\
-0.74765625	45.7707212224293\\
-0.74033203125	46.4651014403183\\
-0.7330078125	46.4679116604936\\
-0.72568359375	45.6730512914182\\
-0.718359375	43.636347587869\\
-0.71103515625	43.668614537148\\
-0.7037109375	43.5232856485359\\
-0.69638671875	44.4034498773932\\
-0.6890625	44.7983945570742\\
-0.68173828125	45.5590325368938\\
-0.6744140625	45.1335651415\\
-0.66708984375	45.349652192505\\
-0.659765625	43.661874554062\\
-0.65244140625	45.1889945466752\\
-0.6451171875	44.053616385044\\
-0.63779296875	45.3707498013623\\
-0.63046875	45.2623239008612\\
-0.62314453125	46.3054371846611\\
-0.6158203125	46.4360589933026\\
-0.60849609375	47.715075439956\\
-0.601171875	45.5870128936171\\
-0.59384765625	44.5031429684884\\
-0.5865234375	45.2945251757087\\
-0.57919921875	46.054615522879\\
-0.571875	44.7194827985015\\
-0.56455078125	45.0268259409754\\
-0.5572265625	44.1822473856354\\
-0.54990234375	45.6496688720766\\
-0.542578125	44.2400270675686\\
-0.53525390625	43.1367481292107\\
-0.5279296875	44.2688530007246\\
-0.52060546875	43.9442127313165\\
-0.51328125	44.0023436877877\\
-0.50595703125	45.262653663855\\
-0.4986328125	47.060683459284\\
-0.49130859375	46.3882778158224\\
-0.483984375	45.4635568168172\\
-0.47666015625	46.146239013573\\
-0.4693359375	47.019709629454\\
-0.46201171875	46.8665244316948\\
-0.4546875	46.6003432375982\\
-0.44736328125	43.8585948017772\\
-0.4400390625	44.2661925704916\\
-0.43271484375	43.9841031045782\\
-0.425390625	43.255388222863\\
-0.41806640625	44.1346578482962\\
-0.4107421875	46.188748221697\\
-0.40341796875	45.1660720443666\\
-0.39609375	45.492956720284\\
-0.38876953125	45.9503473108672\\
-0.3814453125	48.1449006897309\\
-0.37412109375	46.9459449114208\\
-0.366796875	46.9476125690901\\
-0.35947265625	45.8953362031073\\
-0.3521484375	46.0973286234442\\
-0.34482421875	45.6293084490958\\
-0.3375	45.9081986545383\\
-0.33017578125	45.2978321823868\\
-0.3228515625	46.6583127678132\\
-0.31552734375	46.6895933639498\\
-0.308203125	47.2856789976001\\
-0.30087890625	45.8329961163038\\
-0.2935546875	44.9044328745301\\
-0.28623046875	45.5266309098553\\
-0.27890625	45.0300391187141\\
-0.27158203125	44.3023717347507\\
-0.2642578125	45.977759745492\\
-0.25693359375	47.0207456957179\\
-0.249609375	47.3971382013168\\
-0.24228515625	46.1181694603057\\
-0.2349609375	44.1327975836962\\
-0.22763671875	44.9937772124426\\
-0.2203125	45.5241245127672\\
-0.21298828125	45.0155969271214\\
-0.2056640625	45.0128326988522\\
-0.19833984375	45.4819998384226\\
-0.191015625	45.6746601076831\\
-0.18369140625	44.3649914687654\\
-0.1763671875	44.8526982099022\\
-0.16904296875	46.5217665933943\\
-0.16171875	46.9640612077052\\
-0.15439453125	46.0690291821053\\
-0.1470703125	43.3856054524552\\
-0.13974609375	45.0632611226234\\
-0.132421875	44.2714235769465\\
-0.12509765625	44.0693997097334\\
-0.1177734375	44.650423169452\\
-0.11044921875	45.3058602576245\\
-0.103125	44.5103147231023\\
-0.09580078125	43.9394120268129\\
-0.0884765625	44.4346278027799\\
-0.08115234375	45.7579833482023\\
-0.073828125	44.8021620624861\\
-0.06650390625	45.1701185597344\\
-0.0591796875	45.1709054989953\\
-0.05185546875	46.0873875017903\\
-0.04453125	46.0994359320702\\
-0.03720703125	46.7878604624187\\
-0.0298828125	44.2769841943246\\
-0.02255859375	44.3210938738987\\
-0.015234375	43.9075085618281\\
-0.00791015625	44.7131785361525\\
-0.0005859375	43.1403981779818\\
0.00673828125	44.568874357944\\
0.0140625	45.1549660770616\\
0.02138671875	45.0577834486543\\
0.0287109375	44.7786506394379\\
0.03603515625	46.7880939796471\\
0.043359375	46.8128517853254\\
0.05068359375	47.6459554871565\\
0.0580078125	46.0549728684046\\
0.06533203125	46.93297881746\\
0.07265625	47.7358196001857\\
0.07998046875	46.5615555028841\\
0.0873046875	46.0893547476594\\
0.09462890625	44.3879056573189\\
0.101953125	45.7215619244944\\
0.10927734375	46.2742268725029\\
0.1166015625	44.8613063344139\\
0.12392578125	45.4392315776597\\
0.13125	45.9863100138826\\
0.13857421875	46.6112538592934\\
0.1458984375	45.1980358824787\\
0.15322265625	45.991122519894\\
0.160546875	46.5025667515863\\
0.16787109375	46.708612699258\\
0.1751953125	45.6426956814434\\
0.18251953125	43.841181203794\\
0.18984375	43.5406053225932\\
0.19716796875	44.1104037100992\\
0.2044921875	43.3532070804878\\
0.21181640625	44.3946844346626\\
0.219140625	45.8756717485942\\
0.22646484375	45.5224674892263\\
0.2337890625	45.6466045616769\\
0.24111328125	46.0647371267091\\
0.2484375	47.5562353860902\\
0.25576171875	47.3175521477582\\
0.2630859375	47.2903177838981\\
0.27041015625	45.5107614992577\\
0.277734375	46.0945215196967\\
0.28505859375	46.1526786776798\\
0.2923828125	46.437937283412\\
0.29970703125	45.4702326990995\\
0.30703125	45.2175165594222\\
0.31435546875	44.7084487568549\\
0.3216796875	44.3756177768804\\
0.32900390625	44.1308564428168\\
0.336328125	45.4700411909925\\
0.34365234375	44.2733390954111\\
0.3509765625	45.8074520812344\\
0.35830078125	43.0801643474379\\
0.365625	45.3737645121865\\
0.37294921875	44.3944075833319\\
0.3802734375	45.4823279730764\\
0.38759765625	45.2865481228878\\
0.394921875	44.9122376832513\\
0.40224609375	45.1027132791707\\
0.4095703125	45.4564174870862\\
0.41689453125	44.7411224849573\\
0.42421875	45.2504658555142\\
0.43154296875	46.2715157755684\\
0.4388671875	46.3942421806285\\
0.44619140625	45.5423391415364\\
0.453515625	46.8778788996744\\
0.46083984375	47.2999279419956\\
0.4681640625	46.6911786268669\\
0.47548828125	45.3548293043809\\
0.4828125	43.1539451080592\\
0.49013671875	43.7091297365029\\
0.4974609375	44.8578404531368\\
0.50478515625	43.3220308332655\\
0.512109375	45.1109654268195\\
0.51943359375	46.3862741104041\\
0.5267578125	46.2690605920701\\
0.53408203125	45.428736254266\\
0.54140625	44.2875831250561\\
0.54873046875	44.5908735739802\\
0.5560546875	45.5706092220219\\
0.56337890625	45.3695945841983\\
0.570703125	45.8588766837894\\
0.57802734375	46.9857316431821\\
0.5853515625	46.3842045570162\\
0.59267578125	47.2126739490897\\
0.6	45.481276829505\\
0.60732421875	45.1295795669916\\
0.6146484375	44.7433478332663\\
0.62197265625	44.5968371727528\\
0.629296875	44.6165201581331\\
0.63662109375	45.2094068558413\\
0.6439453125	46.0869578451543\\
0.65126953125	45.4776590922068\\
0.65859375	44.4812495452147\\
0.66591796875	45.2956379890624\\
0.6732421875	45.1706315519635\\
0.68056640625	45.034079807368\\
0.687890625	43.3898732385701\\
0.69521484375	45.6311164192862\\
0.7025390625	45.5001043099623\\
0.70986328125	46.2297747326878\\
0.7171875	45.5858819090679\\
0.72451171875	44.4217193033469\\
0.7318359375	44.980796374978\\
0.73916015625	45.096582943549\\
0.746484375	44.6268539072838\\
0.75380859375	44.0169567377267\\
0.7611328125	44.6085803392408\\
0.76845703125	45.5696310704099\\
0.77578125	44.4853500414381\\
0.78310546875	42.7718634053949\\
0.7904296875	45.0128094141765\\
0.79775390625	44.570470287686\\
0.805078125	44.1425891971374\\
0.81240234375	44.5496826835495\\
0.8197265625	44.7513413495699\\
0.82705078125	45.4582940060855\\
0.834375	45.695372977751\\
0.84169921875	45.3378612918682\\
0.8490234375	47.163659017954\\
0.85634765625	46.8355417085251\\
0.863671875	46.1062356258445\\
0.87099609375	45.4149535215924\\
0.8783203125	45.5103763102147\\
0.88564453125	46.2639939784693\\
0.89296875	45.4213696055315\\
0.90029296875	44.7538428153989\\
0.9076171875	46.6978830145215\\
0.91494140625	46.2521476482988\\
0.922265625	47.4394906582973\\
0.92958984375	45.4602793196907\\
0.9369140625	44.6857385984431\\
0.94423828125	44.7247840382021\\
0.9515625	45.232709318055\\
0.95888671875	43.1411679200048\\
0.959765625	42.5189328126962\\
0.9890625	26.2386468500805\\
1.018359375	22.1927864964569\\
1.04765625	13.8856893770977\\
1.076953125	1.20669704882205\\
1.10625	12.4977197647553\\
1.135546875	17.2013463813214\\
1.16484375	18.4746846425337\\
1.194140625	18.4236292216512\\
1.2234375	18.4990765684136\\
1.252734375	15.4299456662335\\
1.28203125	12.2789435290608\\
1.311328125	2.62530465310427\\
1.340625	2.63348429371662\\
1.369921875	10.2702644612442\\
1.39921875	14.8714366382331\\
1.428515625	15.2464598079231\\
1.4578125	14.5997414584881\\
1.487109375	13.694025705674\\
1.51640625	11.8331685081737\\
1.545703125	6.15120309040943\\
1.575	-7.07721538728772\\
1.604296875	5.05112062365008\\
1.63359375	10.2505464659551\\
1.662890625	12.4244213862252\\
1.6921875	12.7917924848754\\
1.721484375	13.4572581912064\\
1.75078125	10.7065143690534\\
1.780078125	8.02535758297994\\
1.809375	-0.746553580249383\\
1.838671875	-2.53136770712324\\
1.86796875	6.22998716815383\\
1.897265625	10.8552127406128\\
1.9265625	11.4693994778404\\
1.955859375	11.0119747191546\\
1.98515625	10.6136209651579\\
2.014453125	8.47108692100789\\
2.04375	3.62232364405006\\
2.073046875	-9.48770406727734\\
2.10234375	1.622694665606\\
2.131640625	7.05838697654495\\
2.1609375	9.67473539953208\\
2.190234375	10.1783493831503\\
2.21953125	10.8372676513554\\
2.248828125	8.37047185611886\\
2.278125	5.85395218160768\\
2.307421875	-2.2324065747132\\
2.33671875	-5.91461402660606\\
2.366015625	3.76634991818925\\
2.3953125	8.40338953238316\\
2.424609375	9.17127315048129\\
2.45390625	9.0250043453291\\
2.483203125	8.89408638356961\\
2.5125	6.51712905110541\\
2.541796875	2.24286501911824\\
2.57109375	-10.2866486918188\\
2.600390625	-0.783516008244362\\
2.6296875	4.99741505267557\\
2.658984375	7.97417201406364\\
2.68828125	8.53530089608208\\
2.717578125	9.03076105402161\\
2.746875	6.91683556798797\\
2.776171875	4.4840532708142\\
2.80546875	-2.97796484172886\\
2.834765625	-8.61198470128296\\
2.8640625	1.98647218422849\\
2.893359375	6.62468757975628\\
2.92265625	7.5533662510054\\
2.951953125	7.77720659117254\\
2.98125	7.84602924582183\\
3.010546875	5.26615697007737\\
3.03984375	1.43600541597376\\
3.069140625	-10.2988945316796\\
3.0984375	-2.64975490058539\\
3.127734375	3.55898984893671\\
3.15703125	6.85069142652661\\
3.186328125	7.43437214678254\\
3.215625	7.68897372498392\\
3.244921875	5.96977452160436\\
3.27421875	3.58183155408648\\
3.303515625	-3.2849943858133\\
3.3328125	-10.8660732756957\\
3.362109375	0.628282582911915\\
3.39140625	5.26710739384619\\
3.420703125	6.38937797025002\\
3.45	6.97660722824697\\
3.479296875	7.22331698462948\\
3.50859375	4.48314280423467\\
3.537890625	1.0088784423018\\
3.5671875	-9.90216070687458\\
3.596484375	-4.15985493382301\\
3.62578125	2.53275624656519\\
3.655078125	6.10414008463747\\
3.684375	6.70252426956163\\
3.713671875	6.70562984598798\\
3.74296875	5.38432843942449\\
3.772265625	3.01851895423109\\
3.8015625	-3.26754413021607\\
3.830859375	-12.7160604346923\\
3.86015625	-0.423325370446012\\
3.889453125	4.2330476283509\\
3.91875	5.5946156970618\\
3.948046875	6.48566878109921\\
3.97734375	6.89775703634764\\
4.006640625	4.05984954742767\\
4.0359375	0.871558248933169\\
4.065234375	-9.25333673728201\\
4.09453125	-5.41929913156626\\
4.123828125	1.81198469780519\\
4.153125	5.629746078427\\
4.182421875	6.24687393637497\\
4.21171875	6.05736022086715\\
4.241015625	5.09706449866068\\
4.2703125	2.7344169508856\\
4.299609375	-2.99309958168575\\
4.32890625	-14.0619779870263\\
4.358203125	-1.22893747311955\\
4.3875	3.49489141175048\\
4.416796875	5.13813426658952\\
4.44609375	6.24091392805422\\
4.475390625	6.79013226660739\\
4.5046875	3.93683577592025\\
4.533984375	0.973583931331497\\
4.56328125	-8.43638255729194\\
4.592578125	-6.47718417202739\\
4.621875	1.34331748067687\\
4.651171875	5.37305495234209\\
4.68046875	6.01663062616628\\
4.709765625	5.75846562018108\\
4.7390625	5.09077981677375\\
4.768359375	2.71337582107103\\
4.79765625	-2.4852717593624\\
};


\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-4.8	1.67281608856472\\
-4.7736328125	-1.82767342559091\\
-4.747265625	6.78788234689112\\
-4.7208984375	12.4527353087479\\
-4.69453125	14.1768821575751\\
-4.6681640625	14.3289264559607\\
-4.641796875	12.6722655531517\\
-4.6154296875	9.64910559742497\\
-4.5890625	3.84598211489276\\
-4.5626953125	-7.65636171792509\\
-4.536328125	7.13792311191077\\
-4.5099609375	12.4468694071882\\
-4.48359375	12.0066718841743\\
-4.4572265625	13.8213441189144\\
-4.430859375	14.6874100635034\\
-4.4044921875	12.4601512979157\\
-4.378125	5.77134265094923\\
-4.3517578125	-16.838862300659\\
-4.325390625	4.38496929382554\\
-4.2990234375	9.53327028832746\\
-4.27265625	13.0918621080576\\
-4.2462890625	12.7641848887942\\
-4.219921875	12.7348267865209\\
-4.1935546875	11.3054534830446\\
-4.1671875	6.11841672387849\\
-4.1408203125	-2.74717380012913\\
-4.114453125	3.02049601677549\\
-4.0880859375	9.3578531533973\\
-4.06171875	11.7614729147453\\
-4.0353515625	13.9253711650813\\
-4.008984375	12.6749314270758\\
-3.9826171875	11.8245001403046\\
-3.95625	8.55027275360322\\
-3.9298828125	2.15903658722043\\
-3.903515625	-2.04809834754045\\
-3.8771484375	8.92945679539064\\
-3.85078125	12.272836599726\\
-3.8244140625	14.6391218605464\\
-3.798046875	15.1556957433203\\
-3.7716796875	13.2230499786673\\
-3.7453125	8.80481276431812\\
-3.7189453125	4.77034127426047\\
-3.692578125	-8.81290564245639\\
-3.6662109375	8.18426189148234\\
-3.63984375	11.9874375518368\\
-3.6134765625	12.3367118374015\\
-3.587109375	14.7682982050914\\
-3.5607421875	16.2196263323448\\
-3.534375	13.523040098432\\
-3.5080078125	7.03728384813208\\
-3.481640625	-13.8173641355277\\
-3.4552734375	5.17877877527324\\
-3.42890625	9.527826398201\\
-3.4025390625	13.8228984070007\\
-3.376171875	13.5685215239275\\
-3.3498046875	13.5325509475756\\
-3.3234375	12.3188915214371\\
-3.2970703125	6.0064756658768\\
-3.270703125	-0.303040580329043\\
-3.2443359375	3.92457868987652\\
-3.21796875	10.0767081606992\\
-3.1916015625	13.6686325647134\\
-3.165234375	15.1060406447783\\
-3.1388671875	13.2147766618481\\
-3.1125	13.7238205851574\\
-3.0861328125	9.76066746191069\\
-3.059765625	3.43582805673923\\
-3.0333984375	-0.831288710562482\\
-3.00703125	11.6090454363157\\
-2.9806640625	12.7437109888002\\
-2.954296875	16.0177020179363\\
-2.9279296875	16.3461131542666\\
-2.9015625	15.3555529553861\\
-2.8751953125	9.25816255521368\\
-2.848828125	6.77490035038279\\
-2.8224609375	-9.73398739242464\\
-2.79609375	10.1182640371728\\
-2.7697265625	12.4311710879476\\
-2.743359375	13.8415363209048\\
-2.7169921875	16.5461115904937\\
-2.690625	18.1240343060033\\
-2.6642578125	15.0089871289862\\
-2.637890625	9.488456757763\\
-2.6115234375	-10.4133826680805\\
-2.58515625	6.97496829432982\\
-2.5587890625	10.5940758700884\\
-2.532421875	16.0055813480604\\
-2.5060546875	15.0625047985617\\
-2.4796875	15.7331224329065\\
-2.4533203125	13.9671681475785\\
-2.426953125	7.57473236451247\\
-2.4005859375	2.54681350847286\\
-2.37421875	5.33064965215384\\
-2.3478515625	11.9657920079639\\
-2.321484375	16.7580467273999\\
-2.2951171875	17.9537623591002\\
-2.26875	15.5053034982139\\
-2.2423828125	16.9185111991336\\
-2.216015625	12.8055541595583\\
-2.1896484375	5.9865961331095\\
-2.16328125	1.70141123023403\\
-2.1369140625	14.8352843845304\\
-2.110546875	15.4888632353014\\
-2.0841796875	18.9492472181072\\
-2.0578125	18.8778663540951\\
-2.0314453125	19.010468110647\\
-2.005078125	12.2689112050974\\
-1.9787109375	10.6965838662237\\
-1.95234375	-9.68867106135374\\
-1.9259765625	12.9473528791023\\
-1.899609375	14.8516786920746\\
-1.8732421875	17.0345923284196\\
-1.846875	19.8332976983671\\
-1.8205078125	21.1973891402817\\
-1.794140625	17.8551819287187\\
-1.7677734375	13.7171695830691\\
-1.74140625	-5.6556424734942\\
-1.7150390625	10.8177549831913\\
-1.688671875	14.5536623111777\\
-1.6623046875	20.5919827422956\\
-1.6359375	19.608903227048\\
-1.6095703125	20.4207138275416\\
-1.583203125	18.0217303697201\\
-1.5568359375	12.9236708886184\\
-1.53046875	7.24088998169318\\
-1.5041015625	8.96993268167598\\
-1.477734375	16.9471041737831\\
-1.4513671875	22.5588353825378\\
-1.425	23.9594386232225\\
-1.3986328125	21.3065353225611\\
-1.372265625	22.9789049212389\\
-1.3458984375	19.6625212167868\\
-1.31953125	12.0502500522625\\
-1.2931640625	7.8146459392792\\
-1.266796875	20.8660053272204\\
-1.2404296875	23.3999030163419\\
-1.2140625	26.6811153804699\\
-1.1876953125	27.4153881332257\\
-1.161328125	26.9363504720409\\
-1.1349609375	22.4340349496027\\
-1.10859375	21.4085132391776\\
-1.0822265625	-2.90229923393477\\
-1.055859375	23.0161781503631\\
-1.0294921875	27.3470639713967\\
-1.003125	35.1697873917689\\
-0.9767578125	42.2762832784486\\
-0.96005859375	38.9096356830065\\
-0.95419921875	45.3925358888463\\
-0.94833984375	44.9400607246407\\
-0.94248046875	44.5330892878709\\
-0.93662109375	42.2914104107424\\
-0.93076171875	45.336235410242\\
-0.92490234375	44.4206493515627\\
-0.91904296875	44.3397419739379\\
-0.91318359375	44.8631116784589\\
-0.90732421875	43.0148371137963\\
-0.90146484375	45.329641062601\\
-0.89560546875	45.5569857671752\\
-0.88974609375	43.8043196008823\\
-0.88388671875	44.6697537685268\\
-0.87802734375	44.1927659830768\\
-0.87216796875	46.466558718696\\
-0.86630859375	46.0829176852422\\
-0.86044921875	46.282798395868\\
-0.85458984375	47.0317441799199\\
-0.84873046875	44.8114462447565\\
-0.84287109375	46.3277551633822\\
-0.83701171875	46.1776945024774\\
-0.83115234375	47.5328093198287\\
-0.82529296875	46.961383329581\\
-0.81943359375	47.6226526968649\\
-0.81357421875	43.7022786328541\\
-0.80771484375	43.4346423703329\\
-0.80185546875	45.9996883562215\\
-0.79599609375	44.8379988460226\\
-0.79013671875	45.3012374162494\\
-0.78427734375	45.4351028432271\\
-0.77841796875	47.5268483410254\\
-0.77255859375	46.9371449617994\\
-0.76669921875	46.1530252381616\\
-0.76083984375	45.4651466164363\\
-0.75498046875	44.6662813885808\\
-0.74912109375	46.8790207343506\\
-0.74326171875	45.7141022988212\\
-0.73740234375	46.7422751559252\\
-0.73154296875	46.8909662746688\\
-0.72568359375	47.06493828102\\
-0.71982421875	46.0288162020531\\
-0.71396484375	44.916529647443\\
-0.70810546875	41.8426595444982\\
-0.70224609375	43.762047238947\\
-0.69638671875	44.8550144589639\\
-0.69052734375	43.8768030297262\\
-0.68466796875	46.7525286277635\\
-0.67880859375	43.9572120869075\\
-0.67294921875	44.812190348982\\
-0.66708984375	45.939260862117\\
-0.66123046875	45.6067111668858\\
-0.65537109375	44.2371744161234\\
-0.64951171875	43.6561035907007\\
-0.64365234375	42.4244967729992\\
-0.63779296875	44.7781344903387\\
-0.63193359375	42.1073866063139\\
-0.62607421875	44.2356549490311\\
-0.62021484375	45.2498710934679\\
-0.61435546875	44.3339652099871\\
-0.60849609375	46.574934464674\\
-0.60263671875	45.0478144914261\\
-0.59677734375	45.6936877045186\\
-0.59091796875	44.5319502149667\\
-0.58505859375	44.9489703587505\\
-0.57919921875	45.6089767940473\\
-0.57333984375	45.9124778340304\\
-0.56748046875	46.1706323219894\\
-0.56162109375	44.7305541169157\\
-0.55576171875	44.6824173942038\\
-0.54990234375	43.6302097900683\\
-0.54404296875	44.2223344821532\\
-0.53818359375	43.0802469842742\\
-0.53232421875	42.1098821755209\\
-0.52646484375	43.7797867884265\\
-0.52060546875	44.0066778527394\\
-0.51474609375	44.5424522664919\\
-0.50888671875	42.1027550236937\\
-0.50302734375	47.5458684709584\\
-0.49716796875	43.0622637854497\\
-0.49130859375	46.842355507594\\
-0.48544921875	45.301751644603\\
-0.47958984375	48.0547390285296\\
-0.47373046875	48.5592449136922\\
-0.46787109375	46.8379125189386\\
-0.46201171875	47.3587012534458\\
-0.45615234375	47.0893541697455\\
-0.45029296875	45.0996829301056\\
-0.44443359375	42.5035237837641\\
-0.43857421875	43.9248795998995\\
-0.43271484375	46.0445226423797\\
-0.42685546875	45.0957341815679\\
-0.42099609375	44.3658308321678\\
-0.41513671875	46.0755360683276\\
-0.40927734375	44.7412752997239\\
-0.40341796875	44.9185738600696\\
-0.39755859375	45.1680987624402\\
-0.39169921875	47.7128281235998\\
-0.38583984375	47.2759475142765\\
-0.37998046875	46.2407160786482\\
-0.37412109375	46.7200085188806\\
-0.36826171875	46.6709652342161\\
-0.36240234375	46.8615110501177\\
-0.35654296875	46.3371694756503\\
-0.35068359375	43.5690180434601\\
-0.34482421875	45.4577922229868\\
-0.33896484375	42.7499603760132\\
-0.33310546875	46.1712644509011\\
-0.32724609375	47.2584431949082\\
-0.32138671875	46.1725200906312\\
-0.31552734375	47.0426406029273\\
-0.30966796875	47.0198503602127\\
-0.30380859375	43.4294722104921\\
-0.29794921875	46.7113632531148\\
-0.29208984375	45.6960718812668\\
-0.28623046875	43.8288532723317\\
-0.28037109375	43.4614539592652\\
-0.27451171875	46.8344928093972\\
-0.26865234375	45.6844594523761\\
-0.26279296875	45.2984665040113\\
-0.25693359375	47.647046740197\\
-0.25107421875	45.3294868038309\\
-0.24521484375	45.9545098367957\\
-0.23935546875	45.5556126025746\\
-0.23349609375	45.9389659059592\\
-0.22763671875	46.925319383099\\
-0.22177734375	45.7401521713215\\
-0.21591796875	44.9469415596936\\
-0.21005859375	48.2158948648437\\
-0.20419921875	43.8877831113732\\
-0.19833984375	45.0766733053648\\
-0.19248046875	43.536394507753\\
-0.18662109375	46.0356601912651\\
-0.18076171875	46.7347758177506\\
-0.17490234375	46.4378288911918\\
-0.16904296875	47.3794798345605\\
-0.16318359375	45.7848744533759\\
-0.15732421875	45.0019463785584\\
-0.15146484375	44.1465748805132\\
-0.14560546875	46.2320061603834\\
-0.13974609375	43.2072079061131\\
-0.13388671875	44.1743458917524\\
-0.12802734375	42.7570669325956\\
-0.12216796875	45.4669716135856\\
-0.11630859375	43.6968140118432\\
-0.11044921875	43.1936048313207\\
-0.10458984375	42.9498656566288\\
-0.09873046875	41.7567858998656\\
-0.09287109375	44.7560946610091\\
-0.08701171875	44.1904802967909\\
-0.08115234375	44.1872173803682\\
-0.07529296875	44.516198185269\\
-0.06943359375	45.6552031250494\\
-0.06357421875	45.3600723233266\\
-0.05771484375	47.8769084946919\\
-0.05185546875	44.3594371913647\\
-0.04599609375	49.5839599740334\\
-0.04013671875	45.7295759876241\\
-0.03427734375	47.3142698658957\\
-0.02841796875	45.5485691957176\\
-0.02255859375	44.6969645436956\\
-0.01669921875	41.6582011374698\\
-0.01083984375	43.2243778491209\\
-0.00498046875	42.0745828072766\\
0.00087890625	44.2496192114801\\
0.00673828125	45.9069339097384\\
0.01259765625	43.7577061091449\\
0.01845703125	45.7454593150396\\
0.02431640625	45.6579271847328\\
0.03017578125	47.3614603709078\\
0.03603515625	46.7651609021005\\
0.04189453125	47.4227794798222\\
0.04775390625	45.4336998604314\\
0.05361328125	48.3291206816144\\
0.05947265625	45.4506109481068\\
0.06533203125	47.4896266765121\\
0.07119140625	43.862219741913\\
0.07705078125	48.3131087267465\\
0.08291015625	46.7908088399668\\
0.08876953125	47.8038468798419\\
0.09462890625	46.5552877939996\\
0.10048828125	43.7224622980257\\
0.10634765625	44.028089130097\\
0.11220703125	45.8560355157605\\
0.11806640625	44.6532207583879\\
0.12392578125	46.0069486062457\\
0.12978515625	44.450475043266\\
0.13564453125	45.2004876796721\\
0.14150390625	45.8251630675951\\
0.14736328125	46.5583635362559\\
0.15322265625	44.8607961607123\\
0.15908203125	44.4026234132399\\
0.16494140625	45.0589547788532\\
0.17080078125	46.3839986171532\\
0.17666015625	47.0311179485751\\
0.18251953125	45.8514257781926\\
0.18837890625	44.4419514642428\\
0.19423828125	43.6244960872446\\
0.20009765625	42.5194690332459\\
0.20595703125	44.1367059133999\\
0.21181640625	45.5460563297722\\
0.21767578125	47.1967128413925\\
0.22353515625	44.3742796729141\\
0.22939453125	46.7064498580933\\
0.23525390625	47.0848741158134\\
0.24111328125	43.8564408334956\\
0.24697265625	48.5860573947512\\
0.25283203125	47.3310767649334\\
0.25869140625	46.735309228336\\
0.26455078125	47.5947048842013\\
0.27041015625	46.1743853276491\\
0.27626953125	46.1209604628347\\
0.28212890625	44.4707201188741\\
0.28798828125	47.8099181790935\\
0.29384765625	47.0778986137211\\
0.29970703125	46.5079510641654\\
0.30556640625	47.6255051828672\\
0.31142578125	43.8307239489118\\
0.31728515625	43.9034920828861\\
0.32314453125	43.732503154173\\
0.32900390625	44.8772459990518\\
0.33486328125	45.7649939992725\\
0.34072265625	42.6530733079528\\
0.34658203125	45.010312391757\\
0.35244140625	45.6461886085568\\
0.35830078125	44.2702591551686\\
0.36416015625	44.8082423868283\\
0.37001953125	43.8679407250869\\
0.37587890625	44.7117657445711\\
0.38173828125	44.8884101176861\\
0.38759765625	45.8212239992856\\
0.39345703125	43.8457208285214\\
0.39931640625	46.4474241062424\\
0.40517578125	46.4884905564213\\
0.41103515625	45.8039957313995\\
0.41689453125	42.4202728357394\\
0.42275390625	46.1573590815417\\
0.42861328125	45.0534892995415\\
0.43447265625	45.9000644871614\\
0.44033203125	44.0157204623345\\
0.44619140625	45.0022636103031\\
0.45205078125	46.1295815050775\\
0.45791015625	47.4300281926212\\
0.46376953125	46.5596555213033\\
0.46962890625	47.4044476932423\\
0.47548828125	44.1090496477248\\
0.48134765625	44.5110627291943\\
0.48720703125	45.4447023052957\\
0.49306640625	42.253588650975\\
0.49892578125	44.8422385883731\\
0.50478515625	43.5590730570766\\
0.51064453125	44.2781289574359\\
0.51650390625	45.1311645885536\\
0.52236328125	45.0530811702499\\
0.52822265625	46.5362631425424\\
0.53408203125	43.6773265064009\\
0.53994140625	44.1224944107353\\
0.54580078125	44.44658603381\\
0.55166015625	43.9305284338093\\
0.55751953125	42.9626502340307\\
0.56337890625	44.5188510791784\\
0.56923828125	45.7741001390536\\
0.57509765625	46.7868438285028\\
0.58095703125	46.0697755558895\\
0.58681640625	45.2759831211838\\
0.59267578125	46.6049581184525\\
0.59853515625	44.7129395879934\\
0.60439453125	45.1773112121867\\
0.61025390625	45.1158841825546\\
0.61611328125	44.9847701892422\\
0.62197265625	44.2210796152457\\
0.62783203125	42.2149777588184\\
0.63369140625	44.5224080785096\\
0.63955078125	44.0057217908912\\
0.64541015625	45.5040153236511\\
0.65126953125	47.1530456651033\\
0.65712890625	43.4773685414434\\
0.66298828125	46.1075435634179\\
0.66884765625	45.7804760895428\\
0.67470703125	44.1838974155823\\
0.68056640625	43.1882948267132\\
0.68642578125	46.5589135859592\\
0.69228515625	44.2012991833196\\
0.69814453125	46.1960774697626\\
0.70400390625	45.3023785500218\\
0.70986328125	45.6246907422973\\
0.71572265625	47.0037956143383\\
0.72158203125	43.3467448309551\\
0.72744140625	43.7993537507696\\
0.73330078125	45.6542796609038\\
0.73916015625	44.9514205223892\\
0.74501953125	42.0427285605748\\
0.75087890625	44.0736557157367\\
0.75673828125	46.0755762773333\\
0.76259765625	43.1969344068562\\
0.76845703125	44.9422386063015\\
0.77431640625	43.0730911825064\\
0.78017578125	41.9380950242195\\
0.78603515625	44.0869901513985\\
0.79189453125	44.4368606772797\\
0.79775390625	43.7347103734512\\
0.80361328125	46.2546754065309\\
0.80947265625	44.0428458806013\\
0.81533203125	42.2989125517879\\
0.82119140625	40.0872248888261\\
0.82705078125	43.8789488011669\\
0.83291015625	45.7639581810378\\
0.83876953125	47.161103030867\\
0.84462890625	46.3755664501837\\
0.85048828125	46.048252860301\\
0.85634765625	47.9347433281682\\
0.86220703125	46.9436014833817\\
0.86806640625	47.4310432333343\\
0.87392578125	45.0983091734515\\
0.87978515625	46.1344196074824\\
0.88564453125	47.1181492629829\\
0.89150390625	45.1613020139886\\
0.89736328125	45.1604845254666\\
0.90322265625	45.7794549114036\\
0.90908203125	46.6493831448793\\
0.91494140625	45.0401244442872\\
0.92080078125	46.6920362531861\\
0.92666015625	46.3545927645406\\
0.93251953125	45.0411321488208\\
0.93837890625	43.7661121088017\\
0.94423828125	46.4045500343199\\
0.95009765625	43.9808374639788\\
0.95595703125	44.0588627003997\\
0.959765625	42.2762832784486\\
0.9861328125	35.1697873917689\\
1.0125	27.3470639713967\\
1.0388671875	23.0161781503631\\
1.065234375	-2.90229923393477\\
1.0916015625	21.4085132391776\\
1.11796875	22.4340349496027\\
1.1443359375	26.9363504720409\\
1.170703125	27.4153881332257\\
1.1970703125	26.6811153804699\\
1.2234375	23.3999030163419\\
1.2498046875	20.8660053272204\\
1.276171875	7.8146459392792\\
1.3025390625	12.0502500522625\\
1.32890625	19.6625212167868\\
1.3552734375	22.9789049212389\\
1.381640625	21.3065353225611\\
1.4080078125	23.9594386232225\\
1.434375	22.5588353825378\\
1.4607421875	16.9471041737831\\
1.487109375	8.96993268167598\\
1.5134765625	7.24088998169318\\
1.53984375	12.9236708886184\\
1.5662109375	18.0217303697201\\
1.592578125	20.4207138275416\\
1.6189453125	19.608903227048\\
1.6453125	20.5919827422956\\
1.6716796875	14.5536623111777\\
1.698046875	10.8177549831913\\
1.7244140625	-5.6556424734942\\
1.75078125	13.7171695830691\\
1.7771484375	17.8551819287187\\
1.803515625	21.1973891402817\\
1.8298828125	19.8332976983671\\
1.85625	17.0345923284196\\
1.8826171875	14.8516786920746\\
1.908984375	12.9473528791023\\
1.9353515625	-9.68867106135374\\
1.96171875	10.6965838662237\\
1.9880859375	12.2689112050974\\
2.014453125	19.010468110647\\
2.0408203125	18.8778663540951\\
2.0671875	18.9492472181072\\
2.0935546875	15.4888632353014\\
2.119921875	14.8352843845304\\
2.1462890625	1.70141123023403\\
2.17265625	5.9865961331095\\
2.1990234375	12.8055541595583\\
2.225390625	16.9185111991336\\
2.2517578125	15.5053034982139\\
2.278125	17.9537623591002\\
2.3044921875	16.7580467273999\\
2.330859375	11.9657920079639\\
2.3572265625	5.33064965215384\\
2.38359375	2.54681350847286\\
2.4099609375	7.57473236451247\\
2.436328125	13.9671681475785\\
2.4626953125	15.7331224329065\\
2.4890625	15.0625047985617\\
2.5154296875	16.0055813480604\\
2.541796875	10.5940758700884\\
2.5681640625	6.97496829432982\\
2.59453125	-10.4133826680805\\
2.6208984375	9.488456757763\\
2.647265625	15.0089871289862\\
2.6736328125	18.1240343060033\\
2.7	16.5461115904937\\
2.7263671875	13.8415363209048\\
2.752734375	12.4311710879476\\
2.7791015625	10.1182640371728\\
2.80546875	-9.73398739242464\\
2.8318359375	6.77490035038279\\
2.858203125	9.25816255521368\\
2.8845703125	15.3555529553861\\
2.9109375	16.3461131542666\\
2.9373046875	16.0177020179363\\
2.963671875	12.7437109888002\\
2.9900390625	11.6090454363157\\
3.01640625	-0.831288710562482\\
3.0427734375	3.43582805673923\\
3.069140625	9.76066746191069\\
3.0955078125	13.7238205851574\\
3.121875	13.2147766618481\\
3.1482421875	15.1060406447783\\
3.174609375	13.6686325647134\\
3.2009765625	10.0767081606992\\
3.22734375	3.92457868987652\\
3.2537109375	-0.303040580329043\\
3.280078125	6.0064756658768\\
3.3064453125	12.3188915214371\\
3.3328125	13.5325509475756\\
3.3591796875	13.5685215239275\\
3.385546875	13.8228984070007\\
3.4119140625	9.527826398201\\
3.43828125	5.17877877527324\\
3.4646484375	-13.8173641355277\\
3.491015625	7.03728384813208\\
3.5173828125	13.523040098432\\
3.54375	16.2196263323448\\
3.5701171875	14.7682982050914\\
3.596484375	12.3367118374015\\
3.6228515625	11.9874375518368\\
3.64921875	8.18426189148234\\
3.6755859375	-8.81290564245639\\
3.701953125	4.77034127426047\\
3.7283203125	8.80481276431812\\
3.7546875	13.2230499786673\\
3.7810546875	15.1556957433203\\
3.807421875	14.6391218605464\\
3.8337890625	12.272836599726\\
3.86015625	8.92945679539064\\
3.8865234375	-2.04809834754045\\
3.912890625	2.15903658722043\\
3.9392578125	8.55027275360322\\
3.965625	11.8245001403046\\
3.9919921875	12.6749314270758\\
4.018359375	13.9253711650813\\
4.0447265625	11.7614729147453\\
4.07109375	9.3578531533973\\
4.0974609375	3.02049601677549\\
4.123828125	-2.74717380012913\\
4.1501953125	6.11841672387849\\
4.1765625	11.3054534830446\\
4.2029296875	12.7348267865209\\
4.229296875	12.7641848887942\\
4.2556640625	13.0918621080576\\
4.28203125	9.53327028832746\\
4.3083984375	4.38496929382554\\
4.334765625	-16.838862300659\\
4.3611328125	5.77134265094923\\
4.3875	12.4601512979157\\
4.4138671875	14.6874100635034\\
4.440234375	13.8213441189144\\
4.4666015625	12.0066718841743\\
4.49296875	12.4468694071882\\
4.5193359375	7.13792311191077\\
4.545703125	-7.65636171792509\\
4.5720703125	3.84598211489276\\
4.5984375	9.64910559742497\\
4.6248046875	12.6722655531517\\
4.651171875	14.3289264559607\\
4.6775390625	14.1768821575751\\
4.70390625	12.4527353087479\\
4.7302734375	6.78788234689112\\
4.756640625	-1.82767342559091\\
4.7830078125	1.67281608856472\\
};


\end{axis}

\begin{axis}[%
width=3.667in,
height=2.99in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw [black] (axis cs:0.70342,0.371429) ellipse [x radius=0.0133686, y radius=0.169048];
\draw[thick,->] (0.70342,0.512429) -- (0.80342,0.652429) ;
\end{axis}
\end{tikzpicture}%

==> Qn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.84706,0.16078,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.842in,
height=2.742in,
at={(0.482in,0.289in)},
scale only axis,
ticklabel style = {font=\fontsize{8}{8}\selectfont},
xmin=0,
xmax=0.5,
xlabel={$Q_n$},
ymin=0,
ymax=4,
ylabel={Capacity(bit/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\fontsize{7}{7}\selectfont, at={(0.31,0.044)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	-2.62185947230243e-14\\
0.01	1.59937878560856\\
0.02	2.32177391235864\\
0.03	2.77228612639904\\
0.04	3.07233591349001\\
0.05	3.27218288464029\\
0.06	3.40690332871372\\
0.07	3.4964324154986\\
0.08	3.5548528099742\\
0.09	3.59208926283262\\
0.1	3.61548296488653\\
0.11	3.62926143707623\\
0.12	3.63719228918535\\
0.13	3.64107167297468\\
0.14	3.64266437984323\\
0.15	3.64281122890602\\
0.16	3.64212638625915\\
0.17	3.64067118127773\\
0.18	3.639125795244\\
0.19	3.6375451496103\\
0.2	3.63555685494572\\
0.21	3.63319440961726\\
0.22	3.63075087681677\\
0.23	3.62854174832843\\
0.24	3.62661729971197\\
0.25	3.62474451936694\\
0.26	3.62295692479922\\
0.27	3.62135806892192\\
0.28	3.61985268899537\\
0.29	3.61840763398981\\
0.3	3.61695353133074\\
0.31	3.61555454789742\\
0.32	3.61419097268103\\
0.33	3.61289189746092\\
0.34	3.61165072503208\\
0.35	3.61044813835156\\
0.36	3.60921383117477\\
0.37	3.60793191015482\\
0.38	3.60659930438073\\
0.39	3.60521487153652\\
0.4	3.60384375191632\\
0.41	3.60241743381351\\
0.42	3.60097704350287\\
0.43	3.59952730119474\\
0.44	3.59800412771883\\
0.45	3.59639910178594\\
0.46	3.59492546044861\\
0.47	3.59340385127016\\
0.48	3.59197437838768\\
0.49	3.59068265259399\\
0.5	3.58934950114668\\
};
\addlegendentry{$\text{Q}_{\text{r}}\text{=Q}_{\text{l}}\text{=5 dBm}$}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	7.79662523608745e-14\\
0.01	1.56595957763297\\
0.02	2.10540032650551\\
0.03	2.3071239299737\\
0.04	2.37747492514308\\
0.05	2.40165285014963\\
0.06	2.40857232670632\\
0.07	2.40876261844657\\
0.08	2.40697677424297\\
0.09	2.40454470445555\\
0.1	2.40279417871527\\
0.11	2.40092501634071\\
0.12	2.39935115449665\\
0.13	2.39782026559873\\
0.14	2.39618692296291\\
0.15	2.39456777587794\\
0.16	2.39296132938651\\
0.17	2.39133677034455\\
0.18	2.38970803456643\\
0.19	2.38803437222362\\
0.2	2.3863504653056\\
0.21	2.38456837905924\\
0.22	2.38270490933612\\
0.23	2.38078701555788\\
0.24	2.3789078315241\\
0.25	2.37690385367202\\
0.26	2.37481257612706\\
0.27	2.37271705553649\\
0.28	2.37081628089066\\
0.29	2.3689411111328\\
0.3	2.36724942470783\\
0.31	2.36552544267239\\
0.32	2.36373331119805\\
0.33	2.36199868338559\\
0.34	2.36039902859328\\
0.35	2.35884147049788\\
0.36	2.35724285639973\\
0.37	2.35557517589855\\
0.38	2.35386601982334\\
0.39	2.35218687809031\\
0.4	2.35050345906129\\
0.41	2.34875574566133\\
0.42	2.34693064890089\\
0.43	2.34510249873481\\
0.44	2.34319883207359\\
0.45	2.34127921027536\\
0.46	2.3394909822258\\
0.47	2.33773576266413\\
0.48	2.33594102312242\\
0.49	2.33409479074544\\
0.5	2.33230419267887\\
};
\addlegendentry{$\text{Q}_{\text{r}}\text{=Q}_{\text{l}}\text{=0 dBm}$}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-7.82574340545158e-15\\
0.000408163265306122	0.122948645217031\\
0.000816326530612245	0.233787989457059\\
0.00122448979591837	0.334794813051774\\
0.00163265306122449	0.427537054784335\\
0.00204081632653061	0.512563408001763\\
0.00244897959183673	0.591215036954707\\
0.00285714285714286	0.664056244034836\\
0.00326530612244898	0.731296856142372\\
0.0036734693877551	0.79279786421037\\
0.00408163265306122	0.848345112702753\\
0.00448979591836735	0.898597756106091\\
0.00489795918367347	0.944276127838934\\
0.00530612244897959	0.986048087376206\\
0.00571428571428572	1.02424636049714\\
0.00612244897959184	1.05891499683931\\
0.00653061224489796	1.09032719292319\\
0.00693877551020408	1.11891321575657\\
0.0073469387755102	1.14517932849366\\
0.00775510204081633	1.16945527229333\\
0.00816326530612245	1.19176928011188\\
0.00857142857142857	1.21210271605983\\
0.00897959183673469	1.23062216176198\\
0.00938775510204082	1.24738953824606\\
0.00979591836734694	1.26249827334136\\
0.0102040816326531	1.27612383989331\\
0.0106122448979592	1.28850807375318\\
0.0110204081632653	1.29972718036509\\
0.0114285714285714	1.30985364589047\\
0.0118367346938776	1.31905638904298\\
0.0122448979591837	1.32739508729541\\
0.0126530612244898	1.3349889381259\\
0.0130612244897959	1.34186512959383\\
0.013469387755102	1.3481420010236\\
0.0138775510204082	1.35390445995225\\
0.0142857142857143	1.35918663922589\\
0.0146938775510204	1.36403786500268\\
0.0151020408163265	1.36848075430074\\
0.0155102040816327	1.37257635888553\\
0.0159183673469388	1.3763426087717\\
0.0163265306122449	1.37982988871328\\
0.016734693877551	1.3830566079139\\
0.0171428571428571	1.38603224426451\\
0.0175510204081633	1.38877824516889\\
0.0179591836734694	1.39132909925223\\
0.0183673469387755	1.39367727806493\\
0.0187755102040816	1.3958307516909\\
0.0191836734693878	1.39781066233378\\
0.0195918367346939	1.39961399223962\\
0.02	1.40126524085499\\
0.03	1.41433217669128\\
0.0822222222222222	1.40729655166071\\
0.134444444444444	1.399610046706\\
0.186666666666667	1.39146929930809\\
0.238888888888889	1.38341285610809\\
0.291111111111111	1.37566781218924\\
0.343333333333333	1.36849783229349\\
0.395555555555556	1.36136255365918\\
0.447777777777778	1.35463535777851\\
0.5	1.34763204483863\\
};
\addlegendentry{$\text{Q}_{\text{r}}\text{=Q}_{\text{l}}\text{=-5 dBm}$}

\end{axis}
\end{tikzpicture}%

==> SER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.842in,
height=2.742in,
at={(0.461in,0.241in)},
scale only axis,
ticklabel style = {font=\fontsize{8}{8}\selectfont},
xmin=0,
xmax=30,
xlabel={$E_{s}/N_{0}$ (dB)},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={SER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.686090624999999\\
1.57894736842105	0.637365625\\
3.1578947368421	0.585584374999999\\
4.73684210526316	0.529196875\\
6.31578947368421	0.4658125\\
7.89473684210526	0.398465625\\
9.47368421052632	0.325575000000001\\
11.0526315789474	0.253846875\\
12.6315789473684	0.182509375\\
14.2105263157895	0.119734375\\
15.7894736842105	0.068246875\\
17.3684210526316	0.033096875\\
18.9473684210526	0.012690625\\
20.5263157894737	0.00330937499999999\\
21.9	0.000609375\\
23.6842105263158	2.8125e-05\\
25.2631578947368	0\\
26.8421052631579	0\\
28.4210526315789	0\\
30	0\\
};


\addplot [color=red, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.686090624999999\\
1.57894736842105	0.637365625\\
3.1578947368421	0.585584374999999\\
4.73684210526316	0.529196875\\
6.31578947368421	0.4658125\\
7.89473684210526	0.398465625\\
9.47368421052632	0.325575000000001\\
11.0526315789474	0.253846875\\
12.6315789473684	0.182509375\\
14.2105263157895	0.119734375\\
15.7894736842105	0.068246875\\
17.3684210526316	0.033096875\\
18.9473684210526	0.012690625\\
20.5263157894737	0.00330937499999999\\
21.9	0.000609375\\
23.6842105263158	2.8125e-05\\
25.2631578947368	0\\
26.8421052631579	0\\
28.4210526315789	0\\
30	0\\
};


\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.692626041666667\\
1.57894736842105	0.646119791666666\\
3.15789473684211	0.5947625\\
4.73684210526316	0.537892708333334\\
6.31578947368421	0.475482291666667\\
7.89473684210526	0.407325\\
9.47368421052632	0.336971875\\
11.0526315789474	0.263289583333333\\
12.6315789473684	0.19279375\\
14.2105263157895	0.129102083333333\\
15.7894736842105	0.0751125000000001\\
17.3684210526316	0.0371052083333334\\
18.9473684210526	0.0145885416666667\\
20.5263157894737	0.00408854166666667\\
22.1052631578947	0.000731250000000005\\
23.6842105263158	7.39583333333334e-05\\
25.2631578947368	3.125e-06\\
26.8421052631579	0\\
28.4210526315789	0\\
30	0\\
};


\addplot [color=red, line width=1.0pt, draw=none, mark size=2pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
0	0.692626041666667\\
1.57894736842105	0.646119791666666\\
3.15789473684211	0.5947625\\
4.73684210526316	0.537892708333334\\
6.31578947368421	0.475482291666667\\
7.89473684210526	0.407325\\
9.47368421052632	0.336971875\\
11.0526315789474	0.263289583333333\\
12.6315789473684	0.19279375\\
14.2105263157895	0.129102083333333\\
15.7894736842105	0.0751125000000001\\
17.3684210526316	0.0371052083333334\\
18.9473684210526	0.0145885416666667\\
20.5263157894737	0.00408854166666667\\
22.1052631578947	0.000731250000000005\\
23.6842105263158	7.39583333333334e-05\\
25.2631578947368	3.125e-06\\
26.8421052631579	0\\
28.4210526315789	0\\
30	0\\
};


\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.688720833333334\\
1.57894736842105	0.642894791666666\\
3.1578947368421	0.591169791666667\\
4.73684210526316	0.534367708333333\\
6.31578947368421	0.472076041666667\\
7.89473684210526	0.405551041666667\\
9.47368421052632	0.335445833333334\\
11.0526315789474	0.265325\\
12.6315789473684	0.198469791666667\\
14.2105263157895	0.137851041666667\\
15.7894736842105	0.086384375\\
17.3684210526316	0.04901875\\
18.9473684210526	0.0248083333333334\\
20.5263157894737	0.0111864583333333\\
22.1052631578947	0.00443020833333332\\
23.6842105263158	0.00158645833333334\\
25.2631578947368	0.000575000000000001\\
26.8421052631579	0.000183333333333333\\
28	7.60416666666667e-05\\
30	3.4375e-05\\
};


\addplot [color=red, line width=1.0pt, draw=none, mark size=2pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.688720833333334\\
1.57894736842105	0.642894791666666\\
3.1578947368421	0.591169791666667\\
4.73684210526316	0.534367708333333\\
6.31578947368421	0.472076041666667\\
7.89473684210526	0.405551041666667\\
9.47368421052632	0.335445833333334\\
11.0526315789474	0.265325\\
12.6315789473684	0.198469791666667\\
14.2105263157895	0.137851041666667\\
15.7894736842105	0.086384375\\
17.3684210526316	0.04901875\\
18.9473684210526	0.0248083333333334\\
20.5263157894737	0.0111864583333333\\
22.1052631578947	0.00443020833333332\\
23.6842105263158	0.00158645833333334\\
25.2631578947368	0.000575000000000001\\
26.8421052631579	0.000183333333333333\\
28	7.60416666666667e-05\\
30	3.4375e-05\\
};


\addplot [color=blue, dashed, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.6899375\\
1.57894736842105	0.6422625\\
3.1578947368421	0.591021875\\
4.73684210526316	0.53525\\
6.31578947368421	0.472984375000001\\
7.89473684210526	0.408603125\\
9.47368421052632	0.337634375\\
11.0526315789474	0.268915625\\
12.6315789473684	0.200446875\\
14.2105263157895	0.140115625\\
15.7894736842105	0.089534375\\
17.3684210526316	0.0505281250000001\\
18.9473684210526	0.026359375\\
20.5263157894737	0.012146875\\
22.1052631578947	0.00508749999999997\\
23.6842105263158	0.00199062500000001\\
25.2631578947368	0.000712500000000001\\
26.7	0.000275\\
28.1	0.00010625\\
30	5e-05\\
};


\addplot [color=red, line width=1.0pt, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.6899375\\
1.57894736842105	0.6422625\\
3.1578947368421	0.591021875\\
4.73684210526316	0.53525\\
6.31578947368421	0.472984375000001\\
7.89473684210526	0.408603125\\
9.47368421052632	0.337634375\\
11.0526315789474	0.268915625\\
12.6315789473684	0.200446875\\
14.2105263157895	0.140115625\\
15.7894736842105	0.089534375\\
17.3684210526316	0.0505281250000001\\
18.9473684210526	0.026359375\\
20.5263157894737	0.012146875\\
22.1052631578947	0.00508749999999997\\
23.6842105263158	0.00199062500000001\\
25.2631578947368	0.000712500000000001\\
26.7	0.000275\\
28.1	0.00010625\\
30	5e-05\\
};


\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0.685640625\\
1.57894736842105	0.63728125\\
3.1578947368421	0.5839375\\
4.73684210526316	0.529046875\\
6.31578947368421	0.463015625\\
7.89473684210526	0.39665625\\
9.47368421052632	0.3214375\\
11.0526315789474	0.25234375\\
12.6315789473684	0.181859375\\
14.2105263157895	0.11684375\\
15.7894736842105	0.066546875\\
17.4	0.03065625\\
18.86	0.011625\\
20.35	0.003484375\\
21.8	0.000578125\\
23.25	4.6875e-05\\
25.2631578947368	0\\
26.8421052631579	0\\
28.4210526315789	0\\
30	0\\
};


\end{axis}

\begin{axis}[%
width=0.865in,
height=0.882in,
at={(0.756in,1.247in)},
scale only axis,
ticklabel style = {font=\fontsize{8}{8}\selectfont},
xmin=20,
xmax=23,
ymode=log,
ymin=0.0001,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.686090624999999\\
1.57894736842105	0.637365625\\
3.1578947368421	0.585584374999999\\
4.73684210526316	0.529196875\\
6.31578947368421	0.4658125\\
7.89473684210526	0.398465625\\
9.47368421052632	0.325575000000001\\
11.0526315789474	0.253846875\\
12.6315789473684	0.182509375\\
14.2105263157895	0.119734375\\
15.7894736842105	0.068246875\\
17.3684210526316	0.033096875\\
18.9473684210526	0.012690625\\
20.5263157894737	0.00330937499999999\\
21.9	0.000609375\\
23.6842105263158	2.8125e-05\\
25.2631578947368	0\\
26.8421052631579	0\\
28.4210526315789	0\\
30	0\\
};


\addplot [color=red, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.686090624999999\\
1.57894736842105	0.637365625\\
3.1578947368421	0.585584374999999\\
4.73684210526316	0.529196875\\
6.31578947368421	0.4658125\\
7.89473684210526	0.398465625\\
9.47368421052632	0.325575000000001\\
11.0526315789474	0.253846875\\
12.6315789473684	0.182509375\\
14.2105263157895	0.119734375\\
15.7894736842105	0.068246875\\
17.3684210526316	0.033096875\\
18.9473684210526	0.012690625\\
20.5263157894737	0.00330937499999999\\
21.9	0.000609375\\
23.6842105263158	2.8125e-05\\
25.2631578947368	0\\
26.8421052631579	0\\
28.4210526315789	0\\
30	0\\
};


\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.692626041666667\\
1.57894736842105	0.646119791666666\\
3.15789473684211	0.5947625\\
4.73684210526316	0.537892708333334\\
6.31578947368421	0.475482291666667\\
7.89473684210526	0.407325\\
9.47368421052632	0.336971875\\
11.0526315789474	0.263289583333333\\
12.6315789473684	0.19279375\\
14.2105263157895	0.129102083333333\\
15.7894736842105	0.0751125000000001\\
17.3684210526316	0.0371052083333334\\
18.9473684210526	0.0145885416666667\\
20.5263157894737	0.00408854166666667\\
22.1052631578947	0.000731250000000005\\
23.6842105263158	7.39583333333334e-05\\
25.2631578947368	3.125e-06\\
26.8421052631579	0\\
28.4210526315789	0\\
30	0\\
};


\addplot [color=red, line width=1.0pt, draw=none, mark size=2pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
0	0.692626041666667\\
1.57894736842105	0.646119791666666\\
3.15789473684211	0.5947625\\
4.73684210526316	0.537892708333334\\
6.31578947368421	0.475482291666667\\
7.89473684210526	0.407325\\
9.47368421052632	0.336971875\\
11.0526315789474	0.263289583333333\\
12.6315789473684	0.19279375\\
14.2105263157895	0.129102083333333\\
15.7894736842105	0.0751125000000001\\
17.3684210526316	0.0371052083333334\\
18.9473684210526	0.0145885416666667\\
20.5263157894737	0.00408854166666667\\
22.1052631578947	0.000731250000000005\\
23.6842105263158	7.39583333333334e-05\\
25.2631578947368	3.125e-06\\
26.8421052631579	0\\
28.4210526315789	0\\
30	0\\
};


\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.688720833333334\\
1.57894736842105	0.642894791666666\\
3.1578947368421	0.591169791666667\\
4.73684210526316	0.534367708333333\\
6.31578947368421	0.472076041666667\\
7.89473684210526	0.405551041666667\\
9.47368421052632	0.335445833333334\\
11.0526315789474	0.265325\\
12.6315789473684	0.198469791666667\\
14.2105263157895	0.137851041666667\\
15.7894736842105	0.086384375\\
17.3684210526316	0.04901875\\
18.9473684210526	0.0248083333333334\\
20.5263157894737	0.0111864583333333\\
22.1052631578947	0.00443020833333332\\
23.6842105263158	0.00158645833333334\\
25.2631578947368	0.000575000000000001\\
26.8421052631579	0.000183333333333333\\
28	7.60416666666667e-05\\
30	3.4375e-05\\
};


\addplot [color=red, line width=1.0pt, draw=none, mark size=2pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.688720833333334\\
1.57894736842105	0.642894791666666\\
3.1578947368421	0.591169791666667\\
4.73684210526316	0.534367708333333\\
6.31578947368421	0.472076041666667\\
7.89473684210526	0.405551041666667\\
9.47368421052632	0.335445833333334\\
11.0526315789474	0.265325\\
12.6315789473684	0.198469791666667\\
14.2105263157895	0.137851041666667\\
15.7894736842105	0.086384375\\
17.3684210526316	0.04901875\\
18.9473684210526	0.0248083333333334\\
20.5263157894737	0.0111864583333333\\
22.1052631578947	0.00443020833333332\\
23.6842105263158	0.00158645833333334\\
25.2631578947368	0.000575000000000001\\
26.8421052631579	0.000183333333333333\\
28	7.60416666666667e-05\\
30	3.4375e-05\\
};


\addplot [color=blue, dashed, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.6899375\\
1.57894736842105	0.6422625\\
3.1578947368421	0.591021875\\
4.73684210526316	0.53525\\
6.31578947368421	0.472984375000001\\
7.89473684210526	0.408603125\\
9.47368421052632	0.337634375\\
11.0526315789474	0.268915625\\
12.6315789473684	0.200446875\\
14.2105263157895	0.140115625\\
15.7894736842105	0.089534375\\
17.3684210526316	0.0505281250000001\\
18.9473684210526	0.026359375\\
20.5263157894737	0.012146875\\
22.1052631578947	0.00508749999999997\\
23.6842105263158	0.00199062500000001\\
25.2631578947368	0.000712500000000001\\
26.7	0.000275\\
28.1	0.00010625\\
30	5e-05\\
};


\addplot [color=red, line width=1.0pt, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.6899375\\
1.57894736842105	0.6422625\\
3.1578947368421	0.591021875\\
4.73684210526316	0.53525\\
6.31578947368421	0.472984375000001\\
7.89473684210526	0.408603125\\
9.47368421052632	0.337634375\\
11.0526315789474	0.268915625\\
12.6315789473684	0.200446875\\
14.2105263157895	0.140115625\\
15.7894736842105	0.089534375\\
17.3684210526316	0.0505281250000001\\
18.9473684210526	0.026359375\\
20.5263157894737	0.012146875\\
22.1052631578947	0.00508749999999997\\
23.6842105263158	0.00199062500000001\\
25.2631578947368	0.000712500000000001\\
26.7	0.000275\\
28.1	0.00010625\\
30	5e-05\\
};


\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0.685640625\\
1.57894736842105	0.63728125\\
3.1578947368421	0.5839375\\
4.73684210526316	0.529046875\\
6.31578947368421	0.463015625\\
7.89473684210526	0.39665625\\
9.47368421052632	0.3214375\\
11.0526315789474	0.25234375\\
12.6315789473684	0.181859375\\
14.2105263157895	0.11684375\\
15.7894736842105	0.066546875\\
17.4	0.03065625\\
18.86	0.011625\\
20.35	0.003484375\\
21.8	0.000578125\\
23.25	4.6875e-05\\
25.2631578947368	0\\
26.8421052631579	0\\
28.4210526315789	0\\
30	0\\
};


\end{axis}

\begin{axis}[%
width=0.52in,
height=0.504in,
at={(1.86in,0.452in)},
scale only axis,
ticklabel style = {font=\fontsize{8}{8}\selectfont},
xmin=25,
xmax=27.375,
ymode=log,
ymin=0.0001,
ymax=0.001,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\fontsize{6.5}{6.5}\selectfont,at={(1.022,2.45)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.686090624999999\\
1.57894736842105	0.637365625\\
3.1578947368421	0.585584374999999\\
4.73684210526316	0.529196875\\
6.31578947368421	0.4658125\\
7.89473684210526	0.398465625\\
9.47368421052632	0.325575000000001\\
11.0526315789474	0.253846875\\
12.6315789473684	0.182509375\\
14.2105263157895	0.119734375\\
15.7894736842105	0.068246875\\
17.3684210526316	0.033096875\\
18.9473684210526	0.012690625\\
20.5263157894737	0.00330937499999999\\
21.9	0.000609375\\
23.6842105263158	2.8125e-05\\
25.2631578947368	0\\
26.8421052631579	0\\
28.4210526315789	0\\
30	0\\
};
\addlegendentry{ZF-M=5(S)}

\addplot [only marks, color=red, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.686090624999999\\
1.57894736842105	0.637365625\\
3.1578947368421	0.585584374999999\\
4.73684210526316	0.529196875\\
6.31578947368421	0.4658125\\
7.89473684210526	0.398465625\\
9.47368421052632	0.325575000000001\\
11.0526315789474	0.253846875\\
12.6315789473684	0.182509375\\
14.2105263157895	0.119734375\\
15.7894736842105	0.068246875\\
17.3684210526316	0.033096875\\
18.9473684210526	0.012690625\\
20.5263157894737	0.00330937499999999\\
21.9	0.000609375\\
23.6842105263158	2.8125e-05\\
25.2631578947368	0\\
26.8421052631579	0\\
28.4210526315789	0\\
30	0\\
};
\addlegendentry{ZF-M=5(T)}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.692626041666667\\
1.57894736842105	0.646119791666666\\
3.15789473684211	0.5947625\\
4.73684210526316	0.537892708333334\\
6.31578947368421	0.475482291666667\\
7.89473684210526	0.407325\\
9.47368421052632	0.336971875\\
11.0526315789474	0.263289583333333\\
12.6315789473684	0.19279375\\
14.2105263157895	0.129102083333333\\
15.7894736842105	0.0751125000000001\\
17.3684210526316	0.0371052083333334\\
18.9473684210526	0.0145885416666667\\
20.5263157894737	0.00408854166666667\\
22.1052631578947	0.000731250000000005\\
23.6842105263158	7.39583333333334e-05\\
25.2631578947368	3.125e-06\\
26.8421052631579	0\\
28.4210526315789	0\\
30	0\\
};
\addlegendentry{ZF-M=15(S)}

\addplot [only marks,color=red, line width=1.0pt, draw=none, mark size=2pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
0	0.692626041666667\\
1.57894736842105	0.646119791666666\\
3.15789473684211	0.5947625\\
4.73684210526316	0.537892708333334\\
6.31578947368421	0.475482291666667\\
7.89473684210526	0.407325\\
9.47368421052632	0.336971875\\
11.0526315789474	0.263289583333333\\
12.6315789473684	0.19279375\\
14.2105263157895	0.129102083333333\\
15.7894736842105	0.0751125000000001\\
17.3684210526316	0.0371052083333334\\
18.9473684210526	0.0145885416666667\\
20.5263157894737	0.00408854166666667\\
22.1052631578947	0.000731250000000005\\
23.6842105263158	7.39583333333334e-05\\
25.2631578947368	3.125e-06\\
26.8421052631579	0\\
28.4210526315789	0\\
30	0\\
};
\addlegendentry{ZF-M=15(T)}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.688720833333334\\
1.57894736842105	0.642894791666666\\
3.1578947368421	0.591169791666667\\
4.73684210526316	0.534367708333333\\
6.31578947368421	0.472076041666667\\
7.89473684210526	0.405551041666667\\
9.47368421052632	0.335445833333334\\
11.0526315789474	0.265325\\
12.6315789473684	0.198469791666667\\
14.2105263157895	0.137851041666667\\
15.7894736842105	0.086384375\\
17.3684210526316	0.04901875\\
18.9473684210526	0.0248083333333334\\
20.5263157894737	0.0111864583333333\\
22.1052631578947	0.00443020833333332\\
23.6842105263158	0.00158645833333334\\
25.2631578947368	0.000575000000000001\\
26.8421052631579	0.000183333333333333\\
28	7.60416666666667e-05\\
30	3.4375e-05\\
};
\addlegendentry{MF-M=5(S)}

\addplot [only marks,color=red, line width=1.0pt, draw=none, mark size=2pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.688720833333334\\
1.57894736842105	0.642894791666666\\
3.1578947368421	0.591169791666667\\
4.73684210526316	0.534367708333333\\
6.31578947368421	0.472076041666667\\
7.89473684210526	0.405551041666667\\
9.47368421052632	0.335445833333334\\
11.0526315789474	0.265325\\
12.6315789473684	0.198469791666667\\
14.2105263157895	0.137851041666667\\
15.7894736842105	0.086384375\\
17.3684210526316	0.04901875\\
18.9473684210526	0.0248083333333334\\
20.5263157894737	0.0111864583333333\\
22.1052631578947	0.00443020833333332\\
23.6842105263158	0.00158645833333334\\
25.2631578947368	0.000575000000000001\\
26.8421052631579	0.000183333333333333\\
28	7.60416666666667e-05\\
30	3.4375e-05\\
};
\addlegendentry{MF-M=5(T)}

\addplot [color=blue, dashed, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.6899375\\
1.57894736842105	0.6422625\\
3.1578947368421	0.591021875\\
4.73684210526316	0.53525\\
6.31578947368421	0.472984375000001\\
7.89473684210526	0.408603125\\
9.47368421052632	0.337634375\\
11.0526315789474	0.268915625\\
12.6315789473684	0.200446875\\
14.2105263157895	0.140115625\\
15.7894736842105	0.089534375\\
17.3684210526316	0.0505281250000001\\
18.9473684210526	0.026359375\\
20.5263157894737	0.012146875\\
22.1052631578947	0.00508749999999997\\
23.6842105263158	0.00199062500000001\\
25.2631578947368	0.000712500000000001\\
26.7	0.000275\\
28.1	0.00010625\\
30	5e-05\\
};
\addlegendentry{MF-M=15(S)}

\addplot [only marks,color=red, line width=1.0pt, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.6899375\\
1.57894736842105	0.6422625\\
3.1578947368421	0.591021875\\
4.73684210526316	0.53525\\
6.31578947368421	0.472984375000001\\
7.89473684210526	0.408603125\\
9.47368421052632	0.337634375\\
11.0526315789474	0.268915625\\
12.6315789473684	0.200446875\\
14.2105263157895	0.140115625\\
15.7894736842105	0.089534375\\
17.3684210526316	0.0505281250000001\\
18.9473684210526	0.026359375\\
20.5263157894737	0.012146875\\
22.1052631578947	0.00508749999999997\\
23.6842105263158	0.00199062500000001\\
25.2631578947368	0.000712500000000001\\
26.7	0.000275\\
28.1	0.00010625\\
30	5e-05\\
};
\addlegendentry{MF-M=15(T)}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0.685640625\\
1.57894736842105	0.63728125\\
3.1578947368421	0.5839375\\
4.73684210526316	0.529046875\\
6.31578947368421	0.463015625\\
7.89473684210526	0.39665625\\
9.47368421052632	0.3214375\\
11.0526315789474	0.25234375\\
12.6315789473684	0.181859375\\
14.2105263157895	0.11684375\\
15.7894736842105	0.066546875\\
17.4	0.03065625\\
18.86	0.011625\\
20.35	0.003484375\\
21.8	0.000578125\\
23.25	4.6875e-05\\
25.2631578947368	0\\
26.8421052631579	0\\
28.4210526315789	0\\
30	0\\
};
\addlegendentry{OFDM}

\end{axis}

\begin{axis}[%
width=3.667in,
height=2.99in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw [black] (axis cs:0.781933,0.271569) ellipse [x radius=0.0294708, y radius=0.0303922];
\draw [black] (axis cs:0.651085,0.434314) ellipse [x radius=0.0331257, y radius=0.0303922];
\draw[thick,->] (0.755933,0.251569) -- (0.651933,0.19569) ;
\draw[thick,->] (0.621085,0.434314) -- (0.441933,0.49569) ;
\end{axis}
\end{tikzpicture}%

==> ZF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.84706,0.16078,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.842in,
height=2.742in,
at={(0.477in,0.382in)},
scale only axis,
xmin=-20,
xmax=35,
ticklabel style = {font=\fontsize{8}{8}\selectfont},
xlabel={$Q_{r}=Q_{l}\text{ (dBm)}$},
ymin=-0.5,
ymax=2.5,
ylabel={Capacity(bit/s/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={{font=\fontsize{7}{7}\selectfont}, at={(0.04,0.585)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width=1.0pt, mark size=2.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.0294806435727591\\
-15	0.0698738182001524\\
-10	0.150784926881424\\
-5	0.294887735489516\\
0	0.520601616295078\\
5	0.831255211406813\\
10	1.2144369702819\\
15	1.64990450345058\\
20	2.00622188662972\\
25	2.0489828125\\
30	2.05003125\\
35	2.05003125\\
};
\addlegendentry{M=5, Non-uniform}

\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
-20	0.00370084763745652\\
-15	0.0114152539229377\\
-10	0.033753918313878\\
-5	0.0915613539784745\\
0	0.217337181796861\\
5	0.439887616265694\\
10	0.76327384303967\\
15	1.16593766128193\\
20	1.61558268866417\\
25	1.973896875\\
30	2.047703125\\
35	2.047703125\\
};
\addlegendentry{M=5, Uniform}

\addplot [color=blue, line width=1pt, mark size=2pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.0604998162349537\\
-15	0.132454303176917\\
-10	0.263162469358883\\
-5	0.472459821479811\\
0	0.766908063244136\\
5	1.13692580973253\\
10	1.56326602909834\\
15	1.92867869430711\\
20	1.97984750084852\\
25	1.982234375\\
30	1.98225\\
35	1.98225\\
};
\addlegendentry{M=15, Non-uniform}

\addplot [color=mycolor1, line width=1pt, mark size=2pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.007258985187917\\
-15	0.021850071719281\\
-10	0.061372535577966\\
-5	0.153506542488697\\
0	0.330547679900342\\
5	0.609057964586332\\
10	0.978236543035489\\
15	1.41009097469222\\
20	1.81143949600229\\
25	1.975465625\\
30	1.982\\
35	1.982\\
};
\addlegendentry{M=15, Uniform}

\addplot [color=black, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
-20	0.00661801599591893\\
-15	0.0179025358978844\\
-10	0.0445879392274459\\
-5	0.101240870509954\\
0	0.209014196077422\\
5	0.3903003184673\\
10	0.657739789900975\\
15	1.00675160698421\\
20	1.41997319705638\\
25	1.860728125\\
30	2.0243203125\\
35	2.02925625\\
};
\addlegendentry{OFDM, Non-uniform}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-20	0.000828516127823575\\
-15	0.00260582439776218\\
-10	0.00810561048215802\\
-5	0.0244605787488394\\
0	0.0688971333046038\\
5	0.172117440482423\\
10	0.367331909409599\\
15	0.666712855717531\\
20	1.05333095809582\\
25	1.4970015625\\
30	1.9090953125\\
35	2.0264625\\
};
\addlegendentry{OFDM, Uniform}

\end{axis}

\begin{axis}[%
width=0.852in,
height=0.74in,
at={(2.388in,0.59in)},
ticklabel style = {font=\fontsize{8}{8}\selectfont},
scale only axis,
xmin=22,
xmax=35,
ymin=1.8,
ymax=2.1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
-20	0.00370084763745652\\
-15	0.0114152539229377\\
-10	0.033753918313878\\
-5	0.0915613539784745\\
0	0.217337181796861\\
5	0.439887616265694\\
10	0.76327384303967\\
15	1.16593766128193\\
20	1.61558268866417\\
25	1.973896875\\
30	2.047703125\\
35	2.047703125\\
};


\addplot [color=blue, line width=1.0pt, mark size=2.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.0294806435727591\\
-15	0.0698738182001524\\
-10	0.150784926881424\\
5	0.294887735489516\\
0	0.520601616295078\\
5	0.831255211406813\\
10	1.2144369702819\\
15	1.64990450345058\\
20	2.00622188662972\\
25	2.0489828125\\
30	2.05003125\\
35	2.05003125\\
};


\addplot [color=blue, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.0604998162349537\\
-15	0.132454303176917\\
-10	0.263162469358883\\
-5	0.472459821479811\\
0	0.766908063244136\\
5	1.13692580973253\\
10	1.56326602909834\\
15	1.92867869430711\\
20	1.97984750084852\\
25	1.982234375\\
30	1.98225\\
35	1.98225\\
};


\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.007258985187917\\
-15	0.021850071719281\\
-10	0.061372535577966\\
-5	0.153506542488697\\
0	0.330547679900342\\
5	0.609057964586332\\
10	0.978236543035489\\
15	1.41009097469222\\
20	1.81143949600229\\
25	1.975465625\\
30	1.982\\
35	1.982\\
};


\addplot [color=black, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
-20	0.00661801599591893\\
-15	0.0179025358978844\\
-10	0.0445879392274459\\
-5	0.101240870509954\\
0	0.209014196077422\\
5	0.3903003184673\\
10	0.657739789900975\\
15	1.00675160698421\\
20	1.41997319705638\\
25	1.860728125\\
30	2.0243203125\\
35	2.02925625\\
};


\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-20	0.000828516127823575\\
-15	0.00260582439776218\\
-10	0.00810561048215802\\
-5	0.0244605787488394\\
0	0.0688971333046038\\
5	0.172117440482423\\
10	0.367331909409599\\
15	0.666712855717531\\
20	1.05333095809582\\
25	1.4970015625\\
30	1.9090953125\\
35	2.0264625\\
};


\end{axis}

\begin{axis}[%
width=3.667in,
height=2.99in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw [black] (axis cs:0.825792,0.899564) ellipse [x radius=0.0718684, y radius=0.0675381];
\draw[thick,->] (0.825792,0.829564) -- (0.80342,0.458429) ;
\end{axis}
\end{tikzpicture}%

==> my.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.188in,
height=2.615in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
%\draw[trans] (1cm,-2em) -- (2.5cm,8em);
]
\draw[thick,->] (0cm,-2em) -- (2.5cm,8em) ;
\end{axis}
\end{tikzpicture}%

==> power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.842in,
height=2.742in,
at={(0.637in,0.659in)},
scale only axis,
ticklabel style = {font=\fontsize{8}{8}\selectfont},
xmin=-20,
xmax=35,
xlabel={$Q_{r}=Q_{l}\text{ (dBm)}$},
ymin=10,
ymax=60,
ylabel={Total allocated power (dBm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={{font=\fontsize{7}{7}\selectfont},at={(0.444,0.183)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	18.2215\\
-15	23.17\\
-10	28.05\\
-5	32.86422165090393\\
0	37.65849453317648\\
5	42.4605385484731\\
10	47.2912404911854\\
15	52.1565657381121\\
20	54.9704955710222\\
25	55.000000466711\\
30	55.000000466711\\
35	55.000000466711\\
};
\addlegendentry{GFDM-ZF,M=5}

\addplot [color=blue, line width=1.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
-20	23\\
-15	27.83\\
-10	32.65748515133008\\
-5	37.46078973320109\\
0	42.2667841383149\\
5	47.0917514600011\\
10	51.9540594715707\\
15	54.9556314692011\\
20	54.9999999999931\\
25	55.000000466711\\
30	55.000000466711\\
35	55.000000466711\\
};
\addlegendentry{GFDM-ZF,M=15}

\addplot [color=red, line width=1.0pt, mark size=2pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
-20	20.9\\
-15	24.2\\
-10	28.1\\
-5	32.88095746641745\\
0	37.68391061248218\\
5	42.3964813814371\\
10	46.9869792954889\\
15	51.0698452979104\\
20	54.6909722979063\\
25	54.9844936796549\\
30	54.983105537896\\
35	54.9942161458674\\
};
\addlegendentry{GFDM-MF,M=5}

\addplot [color=red, line width=1.0pt, mark size=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
-20	27.53\\
-15	30.5\\
-10	33.94349004992448\\
-5	37.47701897316722\\
0	42.1236664847812\\
5	46.7677851514104\\
10	50.9684017195829\\
15	54.6480270773012\\
20	54.9732734181363\\
25	54.9923520858051\\
30	54.9927391585478\\
35	54.9927389406386\\
};
\addlegendentry{GFDM-MF,M=15}

\addplot [color=black, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-20	10.86\\
-15	15.85\\
-10	20.82\\
-5	25.73\\
0	30.56759197087919\\
5	35.36634859387773\\
10	40.161779101951\\
15	44.9713531251578\\
20	49.8218049733936\\
25	54.2662364288549\\
30	55.000000466711\\
35	55.000000466711\\
};
\addlegendentry{OFDM}

\end{axis}
\end{tikzpicture}%

==> tad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.84706,0.16078,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.842in,
height=2.742in,
at={(0.471in,0.404in)},
scale only axis,
ticklabel style = {font=\fontsize{8}{8}\selectfont},
xmin=-20,
xmax=35,
xlabel={$Q_{r}=Q_{l}\text{ (dBm)}$},
ymin=-25,
ymax=40,
ylabel={Interference power (dBm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={{font=\fontsize{7}{7}\selectfont}, at={(0.125,0.628)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width=1.0pt, mark size=2.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	-20\\
-15	-15\\
-10	-9.9975722257885\\
-5	-5.0171191191976\\
0	-0.0147523188261\\
5	5.0152073879969\\
10	10.0130729554371\\
15	15.0349880285853\\
20	20.1242374750689\\
25	24.56197666838345\\
30	25.54084586048877\\
35	25.54084586048877\\
};
\addlegendentry{GFDM-ZF}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	-20.029003636402\\
-15	-15.0126338515502\\
-10	-10.0149649280958\\
-5	-5.0181194758353\\
0	-0.0149034136017\\
5	5.0154087265225\\
10	10.0134347336741\\
15	15.0120183677208\\
20	20.1195244978119\\
25	24.59159450187668\\
30	25.50984683652214\\
35	25.50984683652214\\
};
\addlegendentry{GFDM-MF}

\addplot [color=black, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-20	-20.0863324023648\\
-15	-15.0450184673934\\
-10	-10.0160135660912\\
-5	-5.0141523431882\\
0	-0.016876820905\\
5	5.0144610825608\\
10	10.0152748909561\\
15	15.0144951803484\\
20	20.0123562399729\\
25	25.0265561898242\\
30	29.06016432788153\\
35	30.288151698468872\\
};
\addlegendentry{OFDM}

\end{axis}
\end{tikzpicture}%
